Multi-Frequency Study of the B3-VLA Sample II. The Database

We present total flux densities of 1049 radio sources in the frequency range from 151 MHz to 10.6 GHz. These sources belong to the B3-VLA sample, which is complete down to 100 mJy at 408 MHz. The data constitute a homogeneous spectral database for a large sample of radio sources, 50 times fainter than the 3C catalogue, and will be used to perform a spectral ageing analysis, which is one of the critical points in understanding the physics and evolution of extragalactic radio sources.

==> (inline-0) <==
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
%B3 name  &RA(J2000)&DEC(J2000)&\multicolumn{1}{c}{S$_{151}$}&\multicolumn{1}{c}{$\Delta$S$_{151}$}&\multicolumn{1}{c}{S$_{327}$}&\multicolumn{1}{c}{$\Delta$S$_{327}$}&\multicolumn{1}{c}{S$_{408}$}&\multicolumn{1}{c}{$\Delta$S$_{408}$}&\multicolumn{1}{c}{S$_{1400}$}&\multicolumn{1}{c}{$\Delta$S$_{1400}$}&\multicolumn{1}{c}{S$_{4850}$}&\multicolumn{1}{c}{$\Delta$S$_{4850}$}&\multicolumn{1}{c}{S$_{10550}$}&\multicolumn{1}{c}{$\Delta$S$_{10550}$}& Id.\\
B3 name  &RA(J2000)&DEC(J2000)&{S$_{151}$}&{$\Delta$S$_{151}$}&{S$_{327}$}&{$\Delta$S$_{327}$}&{S$_{408}$}&{$\Delta$S$_{408}$}&{S$_{1400}$}&{$\Delta$S$_{1400}$}&{S$_{4850}$}&{$\Delta$S$_{4850}$}&{c}{S$_{10550}$}&{$\Delta$S$_{10550}$}& Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0000+394 &00 02 42.4&39 46 34&   360&   44&   270&   12&   190&  31&    93&   5&    36&   7&    18&   1&   \\
0000+399 &00 03 32.0&40 13 26&      &     &   140&    7&   150&  30&    53&   2&    17&   1&    13&   1&   \\
0001+395 &00 04 15.9&39 49 52&   530&   48&   200&    9&   130&  30&    33&   1&     6&   1&     2&   1&   \\
0001+398 &00 04 19.5&40 06 09&   390&   45&   220&   10&   220&  31&    76&   2&    30&   4&    11&   1&g  \\
0003+380 &00 05 57.1&38 20 15&   790&   56&   580&   24&   490&  33&   568&  17&   778&  16&   655&  13&g  \\
0003+387 &00 06 20.8&39 00 27&  2910&  151&  1750&   70&  1360&  51&   488&  15&   107&   2&    30&   1&G  \\
0004+380A&00 06 36.4&38 19 07&  1450&   83&   980&   39&   790&  38&   284&   9&    83&   2&    27&   1&   \\
0005+383B&00 08 22.8&38 37 12&   970&   63&   610&   25&   530&  34&   315&   9&   159&   3&    92&   2&g  \\
0006+397 &00 09 04.2&40 01 46&  1900&  103&  1290&   52&  1150&  46&   559&  17&   370&   7&   253&   5&Q  \\
0008+392 &00 10 37.4&39 34 15&   500&   47&   300&   13&   200&  31&    75&   2&    26&   1&    15&   1&   \\
0010+392 &00 12 43.6&39 32 56&  1090&   68&   610&   25&   440&  33&   151&   5&    42&   1&    19&   1&   \\
0010+395 &00 13 12.5&39 48 07&      &     &   110&   21&   140&  30&    25&   1&     6&   1&     3&   1&   \\
0010+402 &00 12 53.1&40 32 48&  2040&  110&  1170&   47&  1000&  42&   365&  11&   115&   3&    50&   1&g  \\
0010+405 &00 13 31.0&40 51 37&  6890&  347&  4030&  161&  3260& 102&  1653&  50&   860&  17&   818&  16&g  \\
0013+387 &00 16 00.0&39 00 27&  1690&   93&   940&   38&   740&  37&   268&   8&    82&   2&    42&   1&Q  \\
0013+393 &00 15 48.4&39 37 07&   720&   54&   410&   17&   270&  31&   106&   3&    31&   1&    16&   1&   \\
0014+395 &00 16 53.9&39 48 03&   500&   47&   260&   11&   210&  31&    92&   4&    23&   1&     9&   1&   \\
0015+399 &00 17 41.5&40 16 29&   280&   42&   140&    7&   140&  30&    63&   2&    35&   1&    32&   1&   \\
0017+395 &00 19 48.2&39 51 54&   390&   45&   200&    9&   150&  30&    60&   2&    24&   4&     9&   1&   \\
0017+432 &00 20 08.3&43 30 10&  2260&  120&  1100&   44&   800&  38&   256&   8&    63&   6&    27&   1&   \\
0018+393 &00 21 22.7&39 38 33&   430&   45&   280&   12&   200&  31&    88&   3&    20&   1&    18&   1&   \\
0019+391 &00 21 59.7&39 25 46&   790&   56&   400&   17&   290&  31&    87&   3&    18&   1&     6&   1&   \\
0019+431 &00 21 48.0&43 28 25&  5370&  271&  2880&  115&  2220&  73&   675&  20&   186&   4&    75&   2&Q  \\
0020+437 &00 23 31.3&44 03 03&  3180&  164&  1700&   68&  1220&  47&   391&  12&   106&   2&    44&   1&F   \\
0021+383 &00 24 13.2&38 35 10&  1210&   73&   730&   30&   590&  35&   208&   6&    65&   2&    29&   1&   \\
0021+395 &00 24 18.0&39 49 06&   450&   46&   200&    9&   160&  30&    63&   2&    16&   1&    10&   1&   \\
0022+390 &00 25 26.2&39 19 36&  1400&   81&  1230&   49&  1100&  45&   727&  22&   588&  12&   493&  10&Q  \\
0022+394 &00 25 03.9&39 45 55&   280&   42&   150&    8&   150&  30&    49&   2&    18&   1&    13&   1&   \\
0022+399 &00 24 42.9&40 16 12&      &     &   120&    7&   200&  31&   119&   4&    52&   6&    22&   1&Q  \\
0022+424 &00 25 35.2&42 43 51&   960&   62&   970&   39&   800&  38&   381&  11&   136&  12&    60&   2&g  \\
0023+382 &00 26 09.5&38 31 31&  1220&   73&   770&   31&   650&  36&   273&   8&    94&   2&    48&   1&g  \\
0025+394 &00 28 33.8&39 44 41&   350&   44&   140&    7&   120&  30&    39&   1&    12&   1&     6&   1&g  \\
0026+397 &00 29 31.3&40 03 14&   390&   45&   160&    8&   160&  30&    32&   1&     8&   1&     4&   1&g  \\
0027+380 &00 30 22.5&38 17 22&  1560&   88&   760&   31&   580&  35&   186&   6&    47&   1&    22&   1&Q  \\
0027+395 &00 29 44.0&39 48 38&   920&   61&   560&   23&   410&  32&   192&   6&    76&   2&    38&   1&Q  \\
0028+390 &00 31 37.8&39 19 04&   810&   57&   550&   22&   470&  33&   160&   5&    50&   1&    27&   1&   \\
0028+394 &00 31 11.3&39 41 57&   960&   62&   600&   24&   450&  33&   172&   5&    59&   2&    23&   1&   \\
0028+409 &00 30 48.8&41 10 54&  3290&  169&  1560&   63&  1260&  48&   270&   8&    53&   2&    17&   1&G  \\
0028+450 &00 30 50.8&45 21 48&  4240&  216&  2150&   86&  1620&  57&   461&  14&   114&   3&    38&   1&g  \\
0029+394 &00 32 35.3&39 42 15&  2240&  119&  1320&   57&   970&  42&   388&  12&   114&   3&    44&   1&   \\
0029+398 &00 32 16.2&40 07 11&   410&   45&   340&   14&   290&  31&   143&   4&    62&   6&    57&   2&   \\
0030+390 &00 32 54.8&39 20 16&   480&   47&   250&   11&   200&  31&    47&   1&    12&   1&     6&   1&   \\
0031+391 &00 34 14.7&39 24 14& 14340&  718&  8180&  327&  6410& 195&  1881&  56&   419&   8&   139&   3&G  \\
0031+393 &00 34 11.6&39 36 14&      &     &   250&   11&   260&  31&    86&   4&    28&   5&    20&   1&   \\
0032+390 &00 35 11.0&39 19 06&   780&   56&   420&   17&   350&  32&    95&   3&    20&   1&     9&   1&   \\
0032+394 &00 35 25.7&39 40 46&   820&   57&   470&   19&   350&  32&   149&   5&    52&   2&    20&   1&   \\
0032+423 &00 35 05.9&42 38 18&  1910&  104&  1140&   46&   920&  41&   353&  11&   110&   2&    60&   2&Q  \\
0033+397 &00 36 01.5&40 01 48&   790&   56&   380&   16&   290&  31&    88&   3&    18&   1&     6&   1&   \\
0033+425 &00 36 38.5&42 52 24&  2810&  146&  1520&   61&  1140&  45&   319&  10&    71&   2&    21&   1&   \\
0034+387 &00 37 19.3&38 59 16&  1230&   73&   640&   26&   540&  34&   168&   5&    51&   1&    22&   1&   \\
0034+393 &00 37 36.6&39 38 12&      &     &   210&   10&   200&  31&   280&   8&    97&   2&    57&   2&Q  \\
0034+444 &00 36 53.5&44 43 21&  5370&  271&  2800&  112&  2250&  74&   679&  20&   192&   4&    69&   2&G  \\
0035+385A&00 37 46.9&38 47 54&  5410&  273&  3160&  126&  2550&  82&   827&  25&   258&  28&   127&   3&F   \\
0036+398 &00 39 32.9&40 08 35&   300&   43&   150&    8&   130&  30&    54&   2&    15&   1&    10&   1&   \\
0037+394 &00 40 19.4&39 44 51&      &     &    90&    6&   120&  30&    55&   2&    20&   1&    12&   1&   \\
0037+396 &00 40 17.2&39 55 05&   350&   44&   170&    8&   140&  30&    66&   2&    18&   1&   $<$5&    &   \\
0038+399 &00 41 24.7&40 12 31&   540&   48&   220&   10&   220&  31&    86&   3&    28&   4&    15&   1&g  \\
0039+373 &00 42 07.1&37 39 36&  1650&   92&  2260&   91&  2000&  67&   943&  28&   258&   5&    89&   2&G  \\
0039+391 &00 41 55.0&39 25 20&  2210&  118&  1280&   51&  1020&  43&   317&  10&    76&   2&    24&   1&G  \\
0039+398 &00 42 17.4&40 09 49&  3000&  155&  2190&   88&  1980&  67&   753&  23&   221&   5&    86&   2&   \\
0039+412 &00 42 18.7&41 29 27&  1840&  100&  1190&   48&   910&  41&   377&  11&   117&   3&    61&   2&   \\
0040+470 &00 43 24.2&47 16 37&  4530&  230&  2410&   97&  1830&  63&   542&  16&   130&   3&    41&   1&G  \\
0041+382A&00 43 49.4&38 30 10&  1440&   82&   830&   34&   660&  36&   224&   7&    56&   2&    18&   1&   \\
0041+393 &00 43 58.4&39 37 56&   730&   54&   430&   18&   330&  32&   148&   4&    56&   2&    25&   1&   \\
0041+405 &00 43 54.3&40 46 35&   790&   56&   520&   21&   420&  33&   168&   5&    67&   2&    37&   1&   \\
0041+425 &00 44 39.2&42 48 01&  2550&  134&  1580&   63&  1260&  48&   467&  14&   125&   3&    56&   1&   \\
0042+381A&00 45 08.5&38 23 17&      &     &   670&   27&   650&  36&   306&   9&   192&   4&    71&   2&   \\
0042+381B&00 45 17.5&38 25 16&      &     &   850&   34&   580&  35&   234&   7&    45&   1&    40&   1&   \\
0042+386 &00 44 45.3&38 57 00&  1150&   70&   690&   28&   570&  35&   183&   6&    44&   1&    17&   1&   \\
0043+398 &00 45 55.7&40 06 42&      &     &    80&    6&   100&  30&    29&   1&    10&   1&     5&   1&g  \\
0045+393 &00 48 02.0&39 37 26&      &     &   200&    9&   220&  31&   215&   6&   104&   2&    77&   2&   \\
0045+395 &00 47 55.3&39 48 58&   380&   44&   170&    8&   180&  30&    91&   3&    54&   6&    49&   1&BL \\
0045+396 &00 48 45.2&39 53 41&   700&   53&   410&   17&   310&  31&   136&   4&    46&   1&    22&   1&g  \\
0045+400 &00 48 12.8&40 21 53&  3670&  188&  2120&   85&  1730&  60&   642&  19&   158&   3&    67&   2&g  \\
0045+404 &00 48 44.1&40 45 04&  1320&   77&   670&   27&   560&  34&   223&   7&    76&   2&    28&   1&   \\
0046+439 &00 48 50.7&44 13 43&  2550&  134&  1340&   54&   960&  42&   276&   8&    57&   2&    24&   1&G  \\
0049+379 &00 52 16.8&38 15 28&  4520&  230&  3010&  120&  2550&  82&   797&  24&   158&   3&    56&   2&   \\
0049+395 &00 52 13.6&39 51 24&      &     &    40&    5&      &    &    26&   4&     5&   1&     5&   1&   \\
0050+401 &00 53 31.9&40 31 06&  4000&  204&  1450&   58&  1220&  47&   475&  15&   164&  19&   117&   3&g  \\
0051+397 &00 54 00.1&39 58 60&      &     &   160&    8&   150&  30&    58&   2&    18&   1&     8&   1&   \\
0051+404 &00 54 27.4&40 42 11&  5220&  264&  3100&  124&  2440&  79&   871&  26&   243&   5&   111&   2&   \\
0052+380 &00 54 56.0&38 21 50&  2760&  144&  1590&   64&  1250&  48&   396&  12&   100&   2&    32&   1&   \\
0052+392 &00 55 40.5&39 33 36&  1060&   66&   560&   23&   410&  32&   145&   4&    38&   1&    16&   1&   \\
0052+395 &00 55 40.6&39 48 16&      &     &   430&   18&   280&  31&   146&   4&    41&   1&    24&   1&   \\
0053+394 &00 55 49.3&39 45 01&      &     &   780&   32&   600&  35&   255&   8&    70&   2&    26&   1&g  \\
0053+439 &00 56 46.4&44 13 24&  3840&  196&  1940&   78&  1350&  50&   436&  13&   116&   3&    55&   1&   \\
0054+396 &00 57 29.4&39 57 17&   590&   50&   360&   15&   280&  31&    98&   3&    26&   1&    14&   1&   \\
0056+389 &00 59 38.6&39 10 22&   610&   50&   330&   14&   220&  31&    97&   4&    24&   1&     8&   1&   \\
0057+395 &01 00 05.3&39 49 35&   380&   44&   220&   10&   190&  31&    76&   2&    27&   1&    15&   1&   \\
0057+397 &00 59 51.0&39 58 47&   390&   45&   150&    8&   110&  30&    10&   2&   $<$3&   1&   $<$3&    &   \\
0058+403 &01 00 53.2&40 36 00&  1530&   86&  1070&   43&   760&  38&   267&   8&    80&   2&    33&   1&   \\
0059+397 &01 02 26.8&40 04 21&      &     &   160&    8&   110&  30&    45&   1&    15&   1&     8&   1&   \\
0059+461 &01 02 46.6&46 24 37&  8600&  432&  4960&  198&  3920& 121&  1293&  39&   289&   6&   112&   2&   \\
0100+388 &01 03 43.4&39 04 40&  1410&   81&   790&   32&   570&  35&   194&   6&    56&   2&    20&   1&   \\
0100+397 &01 02 58.1&40 00 02&      &     &   140&    7&   110&  30&    43&   1&     8&   1&     6&   1&   \\
0103+422 &01 06 42.4&42 29 55&  5300&  268&  3100&  124&  2370&  77&   817&  25&   207&   4&    76&   2&   \\
0105+441 &01 08 10.3&44 25 01&  2430&  128&  1480&   59&  1150&  46&   402&  12&   138&   3&    78&   2&   \\
0106+380 &01 09 25.6&38 16 44&   800&   57&   560&   23&   450&  33&   189&   6&    84&   2&    40&   1&Q  \\
0106+397 &01 09 25.2&40 00 02&   960&   62&   610&   25&   460&  33&   163&   5&    43&   1&    14&   1&   \\
0107+397 &01 09 51.0&39 58 28&  1370&   79&   760&   31&   610&  35&   199&   6&    60&   2&    25&   1&   \\
0107+398 &01 10 44.4&40 07 22&      &     &   120&    7&   110&  30&    39&   1&    15&   1&    13&   1&Q  \\
0107+399 &01 10 03.5&40 11 13&   510&   47&   310&   13&   260&  31&    73&   2&    11&   1&     6&   1&   \\
0108+396 &01 11 01.8&39 52 06&   860&   59&   440&   18&   320&  31&   113&   3&    30&   4&    11&   1&   \\
0108+402 &01 11 04.9&40 33 43&  1430&   82&   770&   31&   660&  36&   207&   6&    60&   2&    22&   1&   \\
0109+390 &01 12 35.9&39 18 04&   670&   52&   350&   15&   280&  31&    81&   2&    22&   4&     7&   1&   \\
\hline    
\end{tabular}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0109+415 &01 12 08.3&41 46 60&  2350&  124&  1390&   56&  1140&  45&   541&  16&   197&   4&   107&   2&g  \\
0109+416B&01 12 15.4&41 55 13&  4170&  212&  2620&  105&  1960&  66&   856&  26&   247&  27&    60&   2&g  \\
0110+386 &01 12 57.4&38 53 17&  1200&   72&   580&   24&   490&  33&   174&   5&    56&   2&    22&   1&   \\
0110+395 &01 13 37.6&39 50 33&   860&   59&   390&   16&   300&  31&   109&   3&    48&   5&    39&   1&   \\
0110+398 &01 13 28.7&40 10 28&   300&   43&   190&    9&   130&  30&    46&   1&    14&   1&     6&   1&   \\
0110+401 &01 13 17.7&40 26 12&  1820&   99&  1290&   52&  1080&  44&   551&  17&   233&   5&   144&   3&Q  \\
0112+400 &01 15 15.1&40 20 11&  1220&   73&   660&   27&   540&  34&   164&   5&    46&   1&    18&   1&   \\
0112+432 &01 14 57.2&43 32 16&  2490&  131&  1400&   56&  1090&  44&   376&  11&   110&   2&    42&   1&   \\
0113+400 &01 16 24.6&40 17 25&  3870&  198&  2210&   89&  1850&  63&   684&  21&   199&   4&    93&   2&   \\
0114+399 &01 17 27.8&40 12 50&   990&   64&   470&   19&   440&  33&   126&   4&    38&   1&    15&   1&   \\
0115+394 &01 17 55.4&39 44 33&   960&   62&   420&   17&   290&  31&    78&   2&    18&   1&     7&   1&   \\
0115+453A&01 17 59.5&45 36 22& 11400&  571&  5740&  230&  4270& 132&  1268&  38&   346&   7&   144&   3&G  \\
0115+469 &01 18 22.7&47 12 21&  4320&  220&  2240&   90&  1770&  61&   573&  17&   151&  18&    64&   2&   \\
0116+397 &01 19 17.5&39 58 51&   480&   47&   230&   10&   210&  31&    68&   2&    17&   1&     7&   1&   \\
0116+438 &01 19 22.8&44 07 39&  2380&  126&  1420&   57&  1050&  44&   426&  13&   150&   3&    71&   2&g  \\
0119+395 &01 22 27.5&39 48 26&   540&   48&   300&   13&   210&  31&    64&   3&    18&   1&     8&   1&   \\
0119+397 &01 22 34.0&40 01 06&   960&   62&   540&   22&   480&  33&   178&   5&    65&   2&    30&   1&   \\
0120+380 &01 22 52.0&38 18 20&  1720&   95&   710&   29&   540&  34&   140&   4&    33&   1&    10&   1&   \\
0120+405 &01 23 26.0&40 46 59&  3520&  180&  2020&   81&  1680&  59&   614&  18&   157&   3&    65&   2&G  \\
0121+389 &01 24 08.8&39 13 26&   950&   62&   560&   23&   450&  33&   170&   5&    52&   2&    20&   1&   \\
0122+395 &01 25 28.3&39 45 52&   390&   45&   180&    9&   160&  30&    71&   2&    21&   4&     9&   1&   \\
0123+385 &01 26 10.8&38 50 46&  1100&   68&   560&   23&   490&  33&   155&   5&    46&   1&    16&   1&G  \\
0123+396 &01 26 25.8&39 54 13&   590&   50&   380&   16&   330&  32&   174&   5&    77&   2&    40&   1&g  \\
0123+402 &01 25 59.1&40 28 36&  1830&  100&   970&   39&   810&  39&   258&   8&    67&   2&    25&   1&   \\
0124+387 &01 27 44.4&39 00 11&   840&   58&   530&   22&   430&  33&   157&   5&    48&   1&    16&   1&   \\
0126+392A&01 29 28.1&39 29 56&   920&   61&   400&   17&   320&  31&    92&   3&    17&   1&     7&   1&   \\
0127+395 &01 30 42.4&39 50 15&      &     &   130&    7&   100&  30&    48&   2&    14&   1&     6&   1&   \\
0127+399 &01 30 49.4&40 10 08&  1040&   66&   450&   19&   340&  32&    96&   3&    28&   1&     9&   1&   \\
0128+394 &01 31 29.6&39 42 58&  1940&  105&  1140&   46&   920&  41&   326&  10&    84&   2&    25&   1&   \\
0130+381 &01 33 43.0&38 22 60&  2000&  108&  1260&   51&  1070&  44&   430&  13&   173&   4&   105&   2&g  \\
0130+384 &01 32 59.8&38 41 02&  1270&   75&   660&   27&   530&  34&   185&   6&    66&   2&    33&   1&Q  \\
0130+398 &01 33 12.9&40 03 22&   520&   48&   310&   13&   280&  31&   119&   4&    47&   5&    25&   1&   \\
0131+390 &01 34 45.1&39 19 53&  1070&   67&   590&   24&   470&  33&   187&   6&    48&   1&    27&   1&g  \\
0132+376A&01 35 29.5&37 54 13& 10300&  517&  5390&  216&  4320& 133&  1335&  40&   357&  37&   197&   4&g  \\
0132+392 &01 35 34.5&39 28 13&   840&   58&   490&   20&   350&  32&   138&   4&    47&   1&    21&   1&   \\
0133+381 &01 36 38.5&38 26 02&  1330&   78&   560&   23&   470&  33&   142&   4&    45&   1&    21&   1&   \\
0134+386 &01 37 49.6&38 51 28&  2300&  122&  1420&   57&  1170&  46&   460&  14&   170&   4&    78&   2&g  \\
0134+389 &01 37 15.9&39 11 36&   610&   50&   360&   15&   310&  31&   112&   3&    50&   6&    17&   1&   \\
0136+396 &01 39 30.9&39 57 08& 10800&  541&  4960&  198&  3890& 120&   797&  24&   277&  13&   115&   3&g  \\
0137+385 &01 40 46.7&38 48 48&  1000&   64&   510&   21&   420&  33&   125&   4&    37&   1&    20&   1&   \\
0137+401 &01 40 33.8&40 24 14&  1790&   98&   970&   39&   820&  39&   289&   9&    99&   2&    50&   1&Q  \\
0138+394 &01 41 28.6&39 40 38&   990&   64&   500&   21&   430&  33&   118&   4&    50&   1&    14&   1&   \\
0139+389A&01 42 09.8&39 12 40&   710&   53&   510&   21&   430&  33&   216&   7&    85&   2&    42&   1&Q  \\
0140+387 &01 43 33.0&39 02 10&  4860&  246&  2480&   99&  1810&  62&   430&  13&    69&   2&    18&   1&   \\
0141+398 &01 44 31.9&40 03 13&   770&   56&   360&   15&   290&  31&    91&   3&    24&   1&    11&   1&   \\
0143+393 &01 46 00.4&39 33 15&   950&   62&   440&   18&   380&  32&    92&   3&    22&   1&     7&   1&   \\
0143+446B&01 46 48.6&44 55 23&  4120&  210&  2240&   90&  1710&  59&   587&  18&   206&  23&    36&   1&Q  \\
0144+391 &01 47 22.6&39 24 49&   380&   44&   310&   13&   250&  31&    97&   3&    33&   5&    13&   1&   \\
0144+399 &01 47 16.7&40 13 49&   590&   50&   270&   12&   210&  31&    88&   3&    22&   4&     9&   1&   \\
0144+430 &01 47 57.7&43 19 43&  2210&  118&  1170&   47&   920&  41&   287&   9&    83&   2&    32&   1&Q  \\
0144+432 &01 47 55.7&43 32 15&  1580&   89&  1020&   41&   820&  39&   336&  10&   115&   3&    51&   1&Q  \\
0146+394 &01 49 45.9&39 39 12&      &     &   380&   16&   240&  31&   112&   5&    28&   5&    15&   1&   \\
0147+397 &01 50 15.4&39 59 37&   520&   48&   280&   12&   260&  31&   101&   3&    39&   5&    22&   1&g  \\
0147+398 &01 50 36.3&40 07 14&      &     &   100&    6&   120&  30&    46&   1&    18&   1&    11&   1&g  \\
0147+400 &01 50 19.6&40 17 29&  1880&  102&  1560&   63&  1540&  55&   723&  22&   277&   6&   163&   3&   \\
0149+398 &01 52 08.4&40 04 34&   970&   63&   650&   26&   590&  35&   270&   8&   117&   3&    79&   2&g  \\
0150+406 &01 53 49.1&40 55 53&  2770&  144&   960&   39&   830&  39&   247&   7&    59&   2&    27&   1&   \\
0152+382 &01 55 17.8&38 31 19&  1450&   83&   810&   33&   640&  36&   200&   6&    78&   2&    59&   2&   \\
0152+435 &01 55 30.5&43 46 01& 11800&  591&  6570&  263&  5270& 161&  1813&  54&   495&  10&   252&   5&G  \\
0153+417 &01 56 21.2&42 02 28&  4790&  243&  2670&  107&  2140&  71&   753&  23&   203&   4&   100&   2&g  \\
0157+393A&02 00 09.6&39 33 55&   830&   58&   520&   21&   320&  31&   111&   3&    29&   1&    13&   1&G  \\
0157+393B&02 00 51.1&39 34 48&  2300&  122&  1820&   83&  1120&  45&   615&  18&   232&  46&   164&   3&g  \\
0157+405A&02 00 30.1&40 48 53&  7070&  356&  4360&  184&  4390& 135&   220&  10&   418&  10&    95&   2&g  \\
0157+442 &02 00 38.9&44 27 16&  6340&  320&  3900&  156&  3260& 102&  1273&  38&   348&   7&   147&   3&Q  \\
0158+391 &02 01 51.2&39 24 24&   450&   46&   280&   12&   260&  31&    94&   3&    35&   1&    18&   1&   \\
0158+394 &02 02 01.7&39 43 21&      &     &   110&    6&   120&  30&   103&   3&   139&   3&   144&   3&Q  \\
0159+390 &02 02 52.8&39 16 40&   470&   46&   260&   11&   240&  31&    98&   4&    33&   1&    20&   1&g  \\
0159+397 &02 02 20.0&39 59 38&   450&   46&   290&   12&   230&  31&    92&   3&    26&   1&    10&   1&   \\
0200+393 &02 03 50.3&39 32 42&  1170&   71&   740&   30&   590&  35&   283&   9&   104&   2&    50&   1&   \\
0201+390 &02 04 44.7&39 19 25&   550&   49&   340&   14&   270&  31&   122&   4&    39&   5&    15&   1&   \\
0201+396 &02 04 38.2&39 55 19&   780&   56&   330&   14&   280&  31&    60&   2&    13&   1&     4&   1&   \\
0201+402 &02 04 39.1&40 29 42&   880&   59&   550&   22&   470&  33&   170&   5&    55&   2&    23&   1&   \\
0202+380 &02 05 53.2&38 15 43&  1170&   71&   630&   26&   440&  33&   194&   7&    69&  14&    42&   1&g  \\
0205+395 &02 08 07.3&39 45 00&   850&   58&   570&   23&   470&  33&   184&   6&    69&   2&    34&   1&   \\
0205+398 &02 08 56.2&40 07 01&   310&   43&   110&    6&   100&  30&    31&   1&    11&   1&     3&   1&   \\
0207+389 &02 10 09.5&39 11 23&   430&   45&   310&   13&   220&  31&   107&   3&    41&   5&    19&   1&g  \\
0207+395 &02 10 10.6&39 50 00&   630&   51&   420&   17&   360&  32&   138&   4&    48&   1&    19&   1&Q  \\
0207+397 &02 10 56.1&40 01 39&   730&   54&   450&   19&   390&  32&   140&   4&    57&   2&    30&   1&g  \\
0207+399 &02 10 16.3&40 13 34&      &     &   110&    6&   100&  30&    49&   2&    20&   1&    13&   1&   \\
0209+386 &02 12 43.8&38 50 52&  1310&   77&   820&   33&   640&  36&   219&   7&    65&   2&    23&   1&   \\
0209+390 &02 12 50.5&39 17 19&   540&   48&   290&   12&   230&  31&    64&   2&    14&   1&     6&   1&   \\
0209+394 &02 12 37.5&39 42 18&      &     &   160&    8&   130&  30&    76&   2&    76&   7&    42&   1&Q  \\
0210+396 &02 13 34.2&39 54 07&   330&   43&   200&    9&   160&  30&    50&   2&    13&   1&     8&   1&   \\
0211+393 &02 14 06.2&39 33 00&  1700&   94&   880&   35&   520&  34&   238&   8&    73&   2&    28&   1&g  \\
0213+392 &02 16 13.2&39 30 54&   880&   59&   400&   17&   310&  31&   105&   3&    30&   1&    14&   1&G  \\
0213+398 &02 16 23.0&40 05 33&   470&   46&   240&   11&   210&  31&    66&   2&    18&   1&    10&   1&G  \\
0213+407 &02 16 52.1&41 00 54&   990&   64&   650&   26&   510&  34&   180&   5&    41&   1&    18&   1&g  \\
0213+412 &02 16 30.3&41 31 51&  2160&  115&  1510&   61&  1260&  48&   544&  16&   196&   4&   116&   3&G  \\
0214+393 &02 17 38.3&39 36 18&  1420&   81&  1150&   50&   770&  38&   367&  11&   132&   3&    86&   2&g  \\
0216+388 &02 19 53.0&39 05 45&   650&   52&   390&   16&   300&  31&    74&   2&    18&   1&     7&   1&   \\
0216+393 &02 19 35.3&39 32 37&      &     &   160&    8&   200&  31&   130&   4&    65&   2&    34&   1&   \\
0216+403 &02 20 03.5&40 35 43&  1070&   67&   700&   35&   570&  35&   249&   7&    95&   2&    36&   1&   \\
0216+423 &02 19 09.3&42 32 60&  4950&  251&  3100&  124&  2300&  75&   786&  24&   221&   5&   117&   3&   \\
0217+395 &02 20 08.3&39 44 40&      &     &   230&   10&   160&  30&    63&   2&    20&   1&    10&   1&   \\
0217+417 &02 20 14.4&41 57 35&  1880&  102&  1060&   43&   850&  39&   311&   9&    96&   2&    55&   1&Q  \\
0218+396 &02 21 48.4&39 55 33&  6040&  305&  3420&  137&  2930&  93&   966&  29&   249&  27&   157&   3&   \\
0218+399A&02 21 46.7&40 09 04&  2290&  121&  1050&   58&   850&  39&   234&   7&    58&   2&    20&   1&   \\
0218+402A&02 22 01.9&40 28 16&  1130&   69&   730&   30&   690&  36&   233&   7&    77&   2&    22&   1&   \\
0219+397 &02 22 39.3&40 00 40&   830&   58&   500&   21&   440&  33&   118&   4&    44&   1&    19&   1&   \\
0219+421 &02 22 32.9&42 20 55&  3300&  170&  2430&  105&  1180&  46&   286&   9&   350&  36&   152&   3&g  \\
0219+428A&02 22 39.7&43 02 10& 10670&  535&  6580&  264&  5050& 154&  2378&  71&  1336&  27&  1235&  25&BL \\
0219+443 &02 22 17.6&44 32 57&  2210&  118&  1130&   45&   890&  40&   283&   9&    93&   2&    64&   2&Q  \\
0220+388 &02 23 09.4&39 03 08&   980&   63&   670&   27&   540&  34&   159&   5&    41&   1&    13&   1&   \\
0220+393A&02 23 33.9&39 35 60&  2490&  131&  1580&   63&  1040&  43&   529&  16&   241&   5&   170&   4&g  \\
0220+397 &02 23 42.8&40 00 52& 16940&  848& 10890&  436&  9080& 274&  3045&  91&   729&  15&   290&   6&G  \\
\hline    
\end{tabular}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0220+427A&02 23 16.5&42 59 39& 20950& 1048& 21410&  856& 14830& 446&  6214& 186&  3060& 306&  1806&  36&g  \\
0221+383 &02 24 16.9&38 32 08&  1080&   67&   570&   23&   430&  33&   153&   5&    55&  11&    29&   1&   \\
0221+393 &02 24 43.2&39 32 47&   640&   51&   270&   12&   210&  31&    53&   4&     7&   2&     8&   1&   \\
0221+396 &02 24 50.7&39 55 16&      &     &   180&    9&   220&  31&    58&   2&    32&   4&    33&   1&   \\
0222+403 &02 25 44.8&40 31 35&  4050&  206&  2490&  100&  2190&  72&   941&  28&   351&  36&   182&   4&g  \\
0222+422A&02 25 32.2&42 29 41&  2000&  108&  1130&   45&   810&  39&   262&   8&    66&   2&    23&   1&   \\
0224+393 &02 27 07.2&39 31 42&  1290&   76&   840&   34&   890&  40&   433&  13&   206&   4&   186&   4&Q  \\
0224+396 &02 27 58.8&39 49 52&      &     &   200&    9&   180&  30&    70&   3&    31&   1&    12&   1&   \\
0225+381 &02 28 30.2&38 21 13&   960&   62&   590&   24&   470&  33&   219&   7&    67&   2&    30&   1&g  \\
0225+389 &02 29 00.1&39 09 03&   360&   44&   240&   11&   220&  31&   101&   5&    45&  11&    35&   1&Q  \\
0225+427 &02 28 55.1&43 00 53&  1490&   85&  1030&   41&   860&  40&   305&   9&    95&   2&    43&   1&G  \\
0226+394 &02 29 47.7&39 42 48&   880&   59&   470&   19&   400&  32&   153&   5&    62&   2&    31&   1&g  \\
0226+396 &02 29 56.9&39 53 06&   630&   51&   280&   12&   210&  31&    41&   1&     6&   1&     2&   1&   \\
0226+467 &02 29 21.6&47 00 19&  4990&  253&  3240&  130&  2450&  79&   893&  27&   279&   6&   108&   2&Q  \\
0227+397 &02 30 30.2&39 58 45&   460&   46&   300&   13&   230&  31&    87&   3&    34&   5&     8&   1&   \\
0227+398 &02 31 07.4&40 03 31&  1120&   69&   840&   34&   680&  36&   241&   7&    72&   2&    30&   1&   \\
0228+392 &02 31 07.8&39 27 21&  1090&   68&   570&   23&   380&  32&   132&   4&    36&   1&    12&   1&   \\
0228+393 &02 31 49.1&39 33 01&  6270&  316&  3510&  140&  2620&  84&   777&  23&   212&   4&    86&   2&G  \\
0228+409A&02 31 38.8&41 09 54&  1740&   96&  1160&   47&   900&  40&   355&  11&   111&   2&    47&   1&   \\
0231+385 &02 34 28.4&38 44 54&   830&   58&   600&   24&   470&  33&   221&   7&   138&   3&    84&   2&   \\
0231+391 &02 34 52.7&39 23 42&   720&   54&   340&   14&   250&  31&    83&   4&    22&   1&     8&   1&   \\
0231+405A&02 35 00.2&40 43 58&  1310&   77&   940&   38&   430&  33&   223&   7&    64&   2&    31&   1&   \\
0232+411B&02 35 56.5&41 23 16&  6510&  328&  3950&  158&  2750&  88&   971&  29&   353&  37&   157&   3&Q  \\
0233+390 &02 36 50.8&39 13 03&   660&   52&   420&   17&   340&  32&   121&   4&    35&   1&    13&   1&   \\
0236+399 &02 40 09.9&40 12 36&   640&   51&   320&   14&   250&  31&    44&   1&    21&   1&     4&   1&   \\
0236+438 &02 40 07.5&44 01 30&  3210&  165&  1660&   67&  1050&  44&   314&   9&    64&   2&    24&   1&   \\
0237+389 &02 40 50.7&39 11 33&   530&   48&   280&   12&   240&  31&    82&   3&    22&   1&    10&   1&   \\
0237+396 &02 40 55.4&39 50 37&   280&   42&   120&    7&   120&  30&    43&   1&    18&   1&     8&   1&   \\
0237+435 &02 40 28.7&43 47 57&  2700&  141&  1540&   62&  1250&  48&   445&  13&   149&   3&    64&   2&G  \\
0239+395 &02 42 57.4&39 44 09&  1380&   80&  1060&   47&   640&  36&   234&   7&    72&   2&    27&   1&g  \\
0239+397 &02 42 54.4&39 55 46&   670&   52&   450&   19&   370&  32&   142&   4&    50&   1&    18&   1&Q  \\
0240+404 &02 43 37.7&40 41 40&   990&   64&   640&   26&   400&  32&   205&   6&    59&  12&    33&   1&g  \\
0241+393B&02 44 31.3&39 33 59&  7060&  355&  4860&  198&  3230& 101&  1220&  37&   425&  44&   221&   5&g  \\
0241+395 &02 44 39.1&39 43 42&   620&   51&   360&   15&   280&  31&   111&   3&    34&   1&    10&   1&   \\
0242+395 &02 45 28.5&39 46 43&   600&   50&   320&   14&   260&  31&    87&   3&    28&   1&    12&   1&   \\
0243+439 &02 46 18.8&44 11 44&  1810&   99&  1320&   53&  1010&  43&   480&  14&   159&   3&    80&   2&   \\
0244+377 &02 47 31.9&37 54 52&  2980&  154&  2010&   81&  1730&  60&   738&  22&   244&   5&   100&   2&   \\
0246+392 &02 49 33.0&39 29 16&  1130&   69&   630&   26&   460&  33&   217&   7&    83&   2&    36&   1&   \\
0246+393 &02 50 15.6&39 34 35& 12370&  620&  7420&  297&  6170& 188&  2041&  61&   585&  59&   381&   8&g  \\
0246+396 &02 49 59.0&39 51 42&   480&   47&   280&   12&   250&  31&    95&   3&    70&   7&    46&   1&   \\
0246+428A&02 49 30.9&43 05 31& 10190&  511&  5940&  238&  4970& 152&  1720&  52&   565&  57&   190&   4&g  \\
0247+395 &02 50 20.9&39 42 50&      &     &   230&   10&   120&  30&    46&   1&     6&   1&     5&   1&   \\
0247+404 &02 51 10.6&40 42 13&  1740&   96&  1120&   45&   940&  41&   343&  10&   103&   2&    46&   1&G  \\
0248+392 &02 51 57.1&39 28 26&  1240&   74&   730&   30&   610&  35&   216&   7&    72&   2&    33&   1&   \\
0248+396 &02 51 56.1&39 51 31&      &     &   200&    9&   130&  30&    37&   1&    12&   1&     6&   1&   \\
0248+467 &02 51 00.1&46 57 24&  6700&  337&  3360&  147&  2400&  78&   630&  20&   551&  12&   379&   8&g  \\
0249+383 &02 53 08.9&38 35 25&  1230&   73&  1130&   45&   950&  41&   669&  20&   559&  11&   382&   8&Q  \\
0250+384 &02 53 52.0&38 41 39&  4560&  231&  2250&   90&  1640&  58&   420&  13&    87&   2&    30&   1&   \\
0250+396 &02 53 19.4&39 53 44&   970&   63&   530&   22&   420&  33&   178&   5&    63&   2&    29&   1&   \\
0251+393 &02 54 43.7&39 31 32&      &     &   280&   12&   270&  31&   231&   7&   337&   7&   406&   8&g  \\
0252+385 &02 56 10.4&38 42 32&  1140&   70&   550&   22&   420&  33&   115&   3&    29&   1&    12&   1&   \\
0252+388 &02 56 01.0&39 04 23&   360&   44&   230&   10&   200&  31&    79&   2&    30&   4&    14&   1&   \\
0252+399 &02 55 47.4&40 06 19&      &     &   130&    7&   100&  30&    36&   1&    12&   1&     6&   1&   \\
0253+396 &02 56 47.2&39 51 55&   380&   44&   170&    8&   140&  30&    47&   2&    15&   1&     5&   1&   \\
0254+406 &02 57 50.4&40 50 33&  2950&  153&  1830&   73&  1430&  52&   500&  15&   149&   3&    64&   2&G  \\
0255+460 &02 58 30.3&46 16 06&  3220&  166&  2110&   85&  1740&  60&   719&  22&   219&   5&    97&   2&Q  \\
0258+435 &03 02 12.8&43 42 47&  2290&  121&  1760&   71&  1310&  49&   580&  17&   203&  23&   109&   2&g  \\
0258+443 &03 01 33.7&44 30 27&  1940&  105&  1320&   53&  1090&  44&   439&  13&   139&   3&    69&   2&   \\
0259+387 &03 03 00.5&38 56 42&  1000&   64&   590&   24&   430&  33&   164&   5&    58&   2&    25&   1&g  \\
0259+391 &03 02 30.5&39 20 57&   590&   50&   380&   16&   280&  31&   113&   3&    37&   5&    14&   1&   \\
0700+375 &07 04 04.2&37 26 58&  3850&  197&  2600&  104&  2070&  69&   661&  20&   152&   3&    51&   1&G  \\
0700+390 &07 04 04.4&38 58 31&      &     &   530&   22&   230&  31&   177&   5&    55&  11&    35&   1&   \\
0700+398 &07 04 05.2&39 48 26&      &     &   130&    7&   110&  30&    27&   1&     6&   1&     3&   1&   \\
0700+399 &07 04 24.2&39 49 20&      &     &   170&    8&   130&  30&    61&   2&    32&   4&    17&   1&   \\
0701+392 &07 04 31.3&39 11 23&  1790&   98&  1380&   55&  1170&  46&   506&  15&   182&   4&    77&   2&Q  \\
0701+397 &07 05 11.1&39 37 48&      &     &    80&    6&   110&  30&    29&   1&    11&   1&     5&   1&   \\
0701+401 &07 05 21.2&40 02 27&  2900&  150&  2050&   82&  1670&  58&   629&  19&   200&   4&    80&   2&   \\
0702+396 &07 05 51.1&39 34 48&      &     &   120&    7&   130&  30&    43&   1&    14&   1&     8&   1&   \\
0703+390 &07 06 48.4&38 55 31&   560&   49&   390&   16&   310&  31&   123&   4&    32&   1&    20&   1&   \\
0703+426A&07 06 42.3&42 32 11& 11040&  553&  5960&  241&  4300& 132&  2297&  69&  1078&  22&   608&  12&g  \\
0703+426B&07 07 03.3&42 32 53&      &     &  1880&   75&  1040&  43&   477&  15&   221&  24&    71&   2&   \\
0703+468 &07 06 48.0&46 47 56&   410&   45&  1970&   79&  1900&  64&  1598&  48&   637&  13&   281&   6&   \\
0704+384 &07 07 32.8&38 22 13&  6890&  347&  3920&  157&  2870&  91&   929&  28&   288&   6&   111&   2&Q  \\
0704+397 &07 07 32.8&39 41 40&   240&   42&   170&    8&   140&  30&    38&   1&    10&   1&     5&   1&   \\
0704+399 &07 07 45.0&39 49 34&   250&   42&   200&    9&   200&  31&    72&   2&    29&   1&    14&   1&   \\
0704+418 &07 08 20.5&41 48 52&  1990&  107&  1110&   45&   840&  39&   273&   8&    90&   2&    49&   1&   \\
0705+398 &07 09 19.4&39 48 33&   440&   46&   230&   10&   190&  31&    63&   3&    16&   1&     4&   1&   \\
0706+396 &07 10 01.2&39 36 45&   890&   60&   500&   21&   350&  32&   127&   4&    35&   1&    14&   1&   \\
0707+380A&07 10 39.7&37 59 17&  1390&   80&   670&   27&   430&  33&   166&   5&    45&   1&    18&   1&   \\
0708+384 &07 11 49.8&38 23 53&   980&   63&   640&   26&   460&  33&   142&   4&    37&   1&    10&   1&   \\
0708+388 &07 12 08.1&38 48 25&  1400&   81&   830&   34&   660&  36&   254&   8&   117&   3&    56&   2&g  \\
0709+393 &07 13 05.6&39 13 33&   600&   50&   450&   19&   290&  31&   185&   7&    90&  13&    43&   1&   \\
0709+398 &07 12 49.4&39 48 45&   520&   48&   320&   14&   260&  31&   123&   4&    44&   1&    21&   1&   \\
0709+405 &07 13 00.8&40 28 04&  1050&   66&   640&   26&   490&  33&   181&   5&    63&   2&    22&   1&   \\
0709+409 &07 12 30.0&40 51 26&  3090&  160&  1670&   67&  1290&  49&   396&  12&   104&   2&    41&   1&g  \\
0710+403 &07 14 24.4&40 16 02&  1210&   73&   660&   27&   540&  34&   213&   6&    69&   2&    29&   1&g  \\
0710+457 &07 14 31.1&45 40 06&  5810&  293&  3710&  148&  3000&  95&  1242&  37&   473&  10&   248&   5&g  \\
0711+397 &07 15 17.9&39 39 54&  1530&   86&  1050&   42&   790&  38&   222&   7&    41&   1&    11&   1&   \\
0711+399 &07 14 32.1&39 52 47&      &     &    90&    6&   100&  30&    34&   2&    13&   1&     5&   1&   \\
0712+382 &07 15 50.3&38 08 07&   400&   45&   510&   21&   500&  34&   238&   7&    56&   2&    14&   1&   \\
0712+387 &07 15 34.3&38 39 04&  1370&   79&   920&   37&   710&  37&   239&   7&    72&   2&    31&   1&   \\
0712+388 &07 15 49.3&38 48 36&   490&   47&   330&   14&   250&  31&    91&   4&    38&   5&    15&   1&   \\
0712+390 &07 15 37.1&39 00 05&      &     &   250&   11&   250&  31&    86&   3&    35&   1&    13&   1&   \\
0712+391 &07 15 29.0&39 01 09&      &     &   710&   29&   500&  34&   283&   8&    78&   2&    38&   1&   \\
0714+405 &07 18 11.0&40 25 10&   810&   57&   490&   20&   400&  32&   127&   4&    29&   4&    14&   1&   \\
0717+393 &07 20 47.5&39 16 11&   860&   59&   390&   16&   310&  31&   115&   3&    37&   5&    13&   1&   \\
0720+381 &07 24 05.9&38 03 25&  1930&  104&  1200&   48&   900&  40&   320&  10&    70&   2&    38&   1&g  \\
0720+412 &07 23 40.0&41 08 18&  2400&  126&  1270&   51&   960&  42&   236&   7&    52&   2&    18&   1&   \\
0721+394 &07 24 59.3&39 21 22&   450&   46&   290&   12&   200&  31&    88&   3&    39&   1&    19&   1&   \\
0721+398 &07 24 26.2&39 43 54&   480&   47&   280&   12&   220&  31&    72&   3&    15&   1&     6&   1&   \\
0722+385 &07 25 44.3&38 26 40&   760&   55&   730&   30&   590&  35&   239&   7&    68&   2&    27&   1&   \\
0722+393A&07 25 50.0&39 17 25&  2840&  148&  3570&  143&  2910&  92&  1115&  33&   236&   5&    60&   2&   \\
0723+397 &07 26 53.9&39 39 48&   840&   58&   510&   21&   410&  32&   155&   5&    48&   1&    22&   1&   \\
0724+396 &07 28 10.0&39 30 24&   610&   50&   330&   14&   240&  31&    68&   2&    23&   1&    10&   1&Q  \\
0726+402 &07 30 04.0&40 11 02&  1540&   87&  1000&   40&   790&  38&   312&   9&   103&   2&    47&   1&   \\
\hline    
\end{tabular}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0726+431 &07 29 48.3&43 01 19&  3010&  156&  1780&   71&  1290&  49&   425&  13&   126&   3&    50&   1&Q  \\
0727+401 &07 30 35.8&40 01 23&   290&   43&   390&   16&   400&  32&   451&  14&   144&   3&    49&   1&   \\
0728+389 &07 31 57.9&38 51 26&   340&   43&   280&   12&   200&  31&   111&   3&    35&   5&    22&   1&   \\
0728+395 &07 31 55.3&39 23 35&   640&   51&   400&   17&   300&  31&    92&   3&    22&   1&    10&   1&   \\
0729+391 &07 33 20.9&39 05 06&   290&   43&   280&   12&   260&  31&   155&   5&   100&   9&    66&   2&Q  \\
0729+395 &07 33 00.9&39 25 06&   600&   50&   380&   16&   280&  31&   105&   3&    35&   5&    10&   1&g  \\
0729+397 &07 32 58.1&39 38 38&   310&   43&   220&   10&   150&  30&    52&   3&    16&   1&     7&   1&   \\
0729+437 &07 32 43.6&43 35 40&  1510&   85&  1100&   44&   900&  40&   387&  12&   134&   3&    59&   2&   \\
0730+396 &07 33 49.7&39 35 19&   570&   49&   290&   12&   210&  31&    72&   2&    26&   4&     9&   1&   \\
0731+438 &07 35 21.9&43 44 19&  5910&  298&  3400&  136&  2600&  84&   774&  23&   163&   3&    47&   1&G  \\
0733+389 &07 36 58.9&38 52 28&   540&   48&   270&   12&   240&  31&    70&   3&    29&   4&    11&   1&   \\
0735+388 &07 38 55.4&38 46 20&   570&   49&   370&   15&   360&  32&   124&   4&    45&   1&    28&   1&g  \\
0735+390 &07 39 01.4&38 56 12&  1050&   66&   600&   24&   440&  33&   168&   5&    52&   2&    19&   1&g  \\
0735+395 &07 39 04.9&39 25 44&   530&   48&   370&   15&   280&  31&   116&   4&    39&   5&    20&   1&   \\
0736+386 &07 40 10.8&38 33 47&  1180&   71&   930&   37&   770&  38&   295&   9&    89&   2&    38&   1&   \\
0736+398 &07 39 28.8&39 47 09&   330&   43&   220&   22&   140&  30&    92&   4&    27&   4&    17&   1&   \\
0736+400 &07 40 06.2&39 54 50&  1030&   65&   660&   27&   530&  34&   226&   7&    85&   2&    39&   1&g  \\
0739+396 &07 42 52.0&39 29 24&  1210&   73&   640&   26&   490&  33&   145&   4&    29&   1&    12&   1&   \\
0739+397A&07 43 09.9&39 39 20&      &     &   800&   32&      &    &   185&   6&    82&   2&    20&   1&   \\
0739+397B&07 43 09.9&39 41 32&      &     &   640&   33&      &    &   484&  15&   289&   6&   251&   5&Q  \\
0739+398 &07 42 37.3&39 44 35&   280&   42&   210&   10&   170&  30&   126&   4&   110&   2&    96&   2&Q  \\
0740+380C&07 44 17.5&37 53 17& 15590&  781&  7460&  298&  5550& 169&  1347&  40&   276&   6&    92&   2&Q  \\
0740+393 &07 43 58.8&39 15 01&  4410&  224&  2630&  105&  2080&  69&   660&  20&   191&   4&    65&   2&   \\
0740+474B&07 44 28.0&47 18 42&  3600&  184&  2070&   83&  1630&  57&   610&  18&   196&   4&    62&   2&   \\
0741+396 &07 44 30.7&39 34 32&   280&   42&   160&    8&   140&  30&    48&   3&    12&   1&     5&   1&   \\
0741+399 &07 45 21.0&39 51 03&   280&   42&   180&    9&   140&  30&    58&   2&    24&   1&    15&   1&   \\
0741+407 &07 45 18.3&40 38 21&  1170&   71&   640&   26&   490&  33&   157&   5&    44&   1&    16&   1&   \\
0742+376 &07 45 40.7&37 31 34&  4190&  213&  2600&  104&  2100&  70&   640&  19&   173&   4&    85&   2&   \\
0742+394 &07 46 02.4&39 16 58&  1110&   68&   600&   24&   450&  33&   150&   5&    41&   1&    13&   1&   \\
0743+392B&07 47 16.4&39 09 53&  1710&   94&  1110&   45&   870&  40&   294&   9&    87&   2&    27&   1&   \\
0743+399 &07 46 30.9&39 51 21&      &     &   140&    7&   100&  30&    33&   1&     7&   1&     1&   1&   \\
0744+399 &07 47 33.2&39 50 11&      &     &   230&   10&   200&  31&    94&   3&    29&   4&    10&   1&   \\
0744+464 &07 47 43.7&46 18 58&  3860&  197&  2180&   87&  1660&  58&   517&  16&   143&   3&    56&   2&G  \\
0745+397 &07 49 02.1&39 38 51&      &     &   140&    7&   110&  30&    44&   1&    17&   1&     8&   1&   \\
0745+398 &07 48 41.9&39 41 07&  1030&   65&   590&   24&   410&  32&   130&   4&    34&   1&    13&   1&   \\
0746+399 &07 50 23.1&39 51 13&  1770&   97&  1030&   41&   750&  37&   232&   7&    68&   2&    24&   1&   \\
0747+398A&07 50 25.8&39 41 34&  2130&  114&  1300&   52&   970&  42&   346&  10&    98&   2&    38&   1&   \\
0747+398B&07 51 20.4&39 44 06&  1960&  106&  1130&   45&   880&  40&   292&   9&    90&   2&    24&   1&   \\
0748+413B&07 52 19.9&41 15 52&  2110&  113&  1120&   45&   830&  39&   236&   7&    75&   2&    24&   1&   \\
0749+398 &07 52 38.4&39 44 16&  2160&  115&  1330&   53&  1020&  43&   306&   9&    60&   2&    18&   1&   \\
0749+399 &07 52 51.6&39 46 48&      &     &   180&    9&   120&  30&    59&   2&    18&   1&     9&   1&   \\
0750+400 &07 54 21.3&39 55 51&  1040&   66&   610&   25&   440&  33&   135&   4&    35&   1&    16&   1&   \\
0750+402 &07 53 40.7&40 04 50&  1180&   71&   600&   24&   450&  33&   136&   4&    34&   1&    12&   1&   \\
0751+392 &07 54 27.4&39 08 11&  1660&   92&  1010&   41&   800&  38&   284&   9&    96&   2&    46&   1&   \\
0752+398 &07 55 31.0&39 43 21&   390&   45&   270&   12&   210&  31&    69&   2&    26&   4&    10&   1&   \\
0753+383 &07 56 51.2&38 09 48&  3580&  183&  2020&   81&  1510&  54&   449&  13&   102&   2&    50&   1&   \\
0753+391 &07 56 27.1&39 01 25&  1190&   72&   620&   25&   480&  33&   170&   5&    54&   2&    36&   1&g  \\
0754+394 &07 58 03.0&39 20 43&   350&   44&   150&    8&   130&  30&    32&   1&     9&   1&     5&   1&Q  \\
0754+396 &07 58 08.9&39 29 27&  3210&  165&  1990&   80&  1530&  55&   548&  16&   148&   3&    49&   1&G  \\
0754+397 &07 57 59.1&39 36 38&      &     &   210&   22&   170&  30&    25&   2&     3&   1&     3&   1&g  \\
0755+379B&07 58 28.1&37 47 11&  9220&  463&  6190&  248&  5420& 165&  2652&  80&  1260& 126&   732&  15&g  \\
0756+377 &07 59 47.1&37 38 50&  8370&  420&  5550&  222&  4540& 139&  1631&  49&   469&   9&   172&   4&   \\
0756+383 &07 59 52.6&38 14 23&  1860&  101&  1240&   50&   970&  42&   478&  14&   174&   4&    64&   2&g  \\
0756+406 &08 00 16.0&40 29 55&  1100&   68&   650&   26&   500&  34&   202&   6&    73&   2&    42&   1&Q  \\
0757+395 &08 00 52.9&39 24 36&   640&   51&   370&   15&   290&  31&   156&   6&    58&  12&    27&   1&g  \\
0757+399 &08 00 32.8&39 47 07&   430&   45&   420&   17&   320&  31&   117&   4&    29&   4&    14&   1&   \\
0759+392 &08 02 23.6&39 04 35&   450&   46&   240&   11&   200&  31&    72&   2&    26&   1&    12&   1&   \\
0759+397 &08 03 02.5&39 36 36&   720&   54&   490&   20&   390&  32&   145&   4&    35&   1&    15&   1&   \\
0800+399 &08 04 01.1&39 50 05&   530&   48&   310&   13&   220&  31&   100&   3&    38&   5&    20&   1&b  \\
0800+472 &08 04 13.9&47 04 42&  3610&  185&  2570&  105&  2060&  69&   896&  27&   322&   7&   171&   4&b  \\
0801+394 &08 04 38.7&39 20 34&   360&   44&   180&    9&   180&  30&    55&   2&    17&   1&     6&   1&   \\
0801+399 &08 04 32.9&39 49 56&   550&   49&   260&   11&   180&  30&    41&   1&    12&   1&   $<$2&    &   \\
0801+401 &08 05 20.8&39 57 43&   880&   59&   690&   28&   580&  35&   310&   9&   139&   3&    64&   2&   \\
0802+398 &08 05 57.9&39 40 44&  1050&   66&   550&   22&   410&  32&   144&   4&    42&   1&    22&   1&Q  \\
0802+406 &08 05 31.3&40 27 60&   940&   62&   620&   25&   490&  33&   205&   6&    71&   2&    29&   1&   \\
0803+426 &08 06 42.4&42 32 50&      &     &   570&   23&   420&  33&   152&   5&    41&   1&    10&   1&g  \\
0803+427 &08 07 07.3&42 34 37&      &     &   740&   30&   580&  35&   208&   6&    38&   1&     6&   1&g  \\
0804+399 &08 07 46.4&39 46 39&   320&   43&   160&    8&   150&  30&    54&   3&    12&   1&     6&   1&g  \\
0805+391 &08 08 22.3&39 01 01&   800&   57&   280&   23&   230&  31&    86&   3&    38&   5&    19&   1&g  \\
0805+392 &08 08 44.4&39 06 48&      &     &   380&   16&   230&  31&    70&   3&    23&   1&    11&   1&   \\
0805+406 &08 09 03.1&40 32 56&  2810&  146&  1700&   68&  1330&  50&   534&  16&   201&   4&   110&   2&b  \\
0806+399 &08 09 32.5&39 49 29&   810&   57&   620&   25&   490&  33&   247&   7&    90&   2&    37&   1&   \\
0806+426 &08 10 03.6&42 28 06& 11350&  569&  7220&  289&  5680& 173&  2098&  63&   633&  13&   179&   4&G  \\
0807+399 &08 10 43.1&39 50 10&   630&   51&   290&   12&   230&  31&    76&   3&    24&   1&    13&   1&   \\
0809+404 &08 12 53.1&40 19 00&  3470&  178&  2660&  106&  2310&  76&  1072&  32&   402&   8&   195&   4&g  \\
0810+460B&08 14 30.3&45 56 40& 10260&  515&  5370&  215&  4080& 126&  1119&  34&   280&   6&   113&   2&g  \\
0811+388 &08 15 12.4&38 40 43&  3120&  161&  1870&   75&  1510&  54&   532&  16&   148&   3&    52&   1&g  \\
0811+391 &08 14 27.0&38 59 24&   740&   54&   420&   17&   270&  31&   114&   5&    29&   6&    10&   1&G  \\
0812+382 &08 16 01.6&38 04 15&  1810&   99&  1200&   48&   970&  42&   436&  13&   163&   3&    91&   2&g  \\
0812+398 &08 15 59.0&39 43 31&      &     &    80&    6&   100&  30&    28&   1&     8&   1&     3&   1&   \\
0812+399 &08 15 58.4&39 49 12&      &     &    80&    6&   120&  30&    31&   1&    10&   1&     5&   1&   \\
0812+406 &08 16 08.3&40 29 18&  1610&   90&   910&   37&   700&  37&   245&   7&    70&   2&    32&   1&   \\
0813+381 &08 16 51.9&37 59 04&  1030&   65&   550&   22&   440&  33&   145&   4&    35&   1&    13&   1&   \\
0813+393 &08 16 53.6&39 11 14&   450&   46&   250&   11&   210&  31&    77&   2&    29&   4&    22&   1&g  \\
0813+398 &08 16 46.4&39 44 09&   720&   54&   440&   18&   310&  31&   141&   4&    42&   5&    17&   1&g  \\
0814+383 &08 17 19.5&38 11 28&  1270&   75&   670&   27&   560&  34&   173&   5&    49&   1&    18&   1&   \\
0814+425 &08 18 16.0&42 22 46&  1510&   85&  1780&   71&  1420&  52&  1120&  34&  1867&  37&  1076&  22&BL \\
0814+441 &08 17 35.5&43 59 35&  2150&  115&  1160&   47&   840&  39&   282&   8&    85&   2&    39&   1&   \\
0815+397 &08 18 44.6&39 38 16&   430&   45&   210&   10&   160&  30&    48&   1&    10&   1&     4&   1&   \\
0818+472A&08 21 33.6&47 02 36& 10010&  502&  5960&  238&  4680& 144&  1753&  53&   616&  12&   197&   4&g  \\
0819+397 &08 22 29.5&39 35 48&   440&   46&   230&   10&   190&  31&    66&   3&    24&   4&     8&   1&   \\
0820+392 &08 23 24.2&39 06 26&  1190&   72&   680&   28&   580&  35&   185&   6&    58&   2&    26&   1&g  \\
0820+431 &08 23 27.5&42 56 57&  7120&  358&  3960&  158&  3060&  97&   947&  28&   251&   5&   103&   2&g  \\
0821+394 &08 24 55.6&39 16 43&  4410&  224&  3450&  138&  2590&  83&  1489&  45&  1138&  23&  1741&  35&Q  \\
0821+395 &08 24 50.4&39 23 32&      &     &   250&   11&   130&  30&    56&   2&    20&   1&   $<$5&    &   \\
0821+447 &08 25 17.6&44 36 28&  5120&  259&  2880&  117&  2260&  74&   726&  22&   223&   5&    97&   2&Q  \\
0822+390 &08 25 30.1&38 52 14&   560&   49&   320&   14&   220&  31&   108&   3&    33&   5&    16&   1&   \\
0822+394 &08 25 23.7&39 19 45&      &     &  1590&   64&  1760&  61&  1180&  35&   300&   6&   127&   3&G  \\
0822+398 &08 25 31.2&39 41 05&   340&   43&   140&    7&   150&  30&    25&   2&     7&   1&     4&   1&   \\
0823+384B&08 27 13.1&38 19 58&  1120&   69&   530&   22&   410&  32&   142&   4&    45&   1&    22&   1&g  \\
0823+399 &08 26 54.1&39 48 44&   250&   42&   150&    8&   120&  30&    66&   2&    30&   1&    18&   1&g  \\
0824+397 &08 28 07.0&39 35 42&   670&   52&   320&   14&   270&  31&    86&   3&    32&   1&    15&   1&Q  \\
0827+378 &08 31 10.1&37 42 10&  9250&  464&  6200&  248&  5170& 158&  2270&  68&   936&  19&   494&  10&Q  \\
0827+387 &08 30 25.2&38 37 51&  1280&   75&   740&   30&   600&  35&   182&   5&    44&   1&    15&   1&   \\
0827+395 &08 30 19.2&39 23 47&   290&   43&   150&    8&   110&  30&    58&   2&    26&   1&    13&   1&g  \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0827+458 &08 30 35.8&45 43 30&  6260&  316&  3050&  122&  2360&  77&   619&  19&   134&   3&    48&   1&   \\
0828+381 &08 31 51.0&37 56 32&   960&   62&   560&   23&   460&  33&   156&   5&    40&   1&    19&   1&g  \\
0829+395 &08 33 15.4&39 21 18&  1500&   85&   850&   34&   630&  35&   226&   7&    64&   2&    30&   1&   \\
0829+425 &08 32 48.5&42 24 59&  1500&   85&  1030&   41&   820&  39&   458&  14&   229&   5&   135&   3&Q  \\
0831+393 &08 34 55.0&39 10 52&   330&   43&   240&   11&   210&  31&    76&   2&    27&   4&    15&   1&   \\
0831+399 &08 34 33.8&39 44 53&   690&   53&   360&   15&   250&  31&   103&   3&    27&   4&    17&   1&   \\
0832+395 &08 35 31.4&39 22 46&   580&   49&   300&   13&   200&  31&   115&   3&    74&   7&    36&   1&   \\
0832+399 &08 35 39.1&39 44 40&      &     &   100&    6&   110&  30&    34&   1&    12&   1&     6&   1&   \\
0834+399 &08 37 26.0&39 47 23&      &     &   140&    7&   100&  30&    43&   1&    16&   1&     8&   1&   \\
0834+450A&08 37 52.6&44 50 23&  7840&  394&  4660&  186&  3450& 108&  1510&  45&   535&  54&   301&   6&g  \\
0836+399 &08 40 11.8&39 43 50&   240&   42&   140&    7&   120&  30&    37&   2&    12&   1&     8&   1&   \\
0836+402 &08 40 11.4&40 03 59&  4280&  218&  2370&   95&  1870&  64&   612&  18&   184&   4&    84&   2&g  \\
0836+426 &08 39 56.6&42 27 55&  2020&  109&  1350&   54&  1120&  45&   526&  16&   331&   7&   208&   4&Q  \\
0837+399 &08 41 07.9&39 44 48&   320&   43&   180&    9&   160&  30&    53&   2&    17&   1&     6&   1&   \\
0838+396 &08 42 10.5&39 27 12&   240&   42&   160&    8&   150&  30&    54&   2&    21&   1&     8&   1&   \\
0840+400 &08 44 06.8&39 53 01&   280&   42&   610&   25&   580&  35&   144&   4&    14&   1&     2&   1&   \\
0840+424A&08 43 31.6&42 15 30&  1510&   85&  2530&  101&  2280&  75&  1420&  43&   552&  11&   272&   6&   \\
0841+386 &08 44 29.0&38 30 55&   730&   54&   540&   22&   490&  33&   430&  13&   214&   4&   245&   5&   \\
0841+397 &08 44 21.7&39 34 10&   360&   44&   160&    8&   130&  30&    24&   1&     3&   1&   $<$3&    &   \\
0841+403 &08 44 55.9&40 08 14&  2720&  142&  1460&   59&  1120&  45&   401&  12&   128&   3&    55&   1&g  \\
0841+407 &08 45 08.6&40 31 16&   870&   59&   450&   19&   400&  32&   163&   5&    66&   7&    38&   1&   \\
0842+401 &08 46 03.6&39 56 56&  1290&   76&   750&   30&   570&  35&   195&   6&    67&   2&    23&   1&   \\
0843+425 &08 47 18.6&42 23 39&  2420&  127&  1250&   50&   910&  41&   353&  11&   107&  15&    51&   1&g  \\
0844+396 &08 47 50.6&39 30 01&   220&   41&   150&    8&   110&  30&    41&   1&    12&   1&     7&   1&   \\
0847+406 &08 50 40.9&40 29 14&  1480&   84&   720&   29&   480&  33&   122&   4&    32&   1&    13&   1&   \\
0849+394 &08 52 39.0&39 19 06&   250&   42&   120&    7&   110&  30&    37&   1&    13&   1&     6&   1&   \\
0849+424 &08 52 34.1&42 15 27&  3220&  166&  1730&   69&  1310&  49&   458&  14&   139&   3&    57&   2&Q  \\
0850+383 &08 53 53.6&38 11 15&  1240&   74&   530&   22&   400&  32&   116&   4&    27&   4&    12&   1&   \\
0852+384 &08 55 55.2&38 13 32&  1060&   66&   580&   24&   440&  33&   175&   5&    51&   1&    24&   1&   \\
0854+399B&08 57 42.8&39 45 36&  3170&  163&  1780&   71&  1460&  53&   501&  16&   140&  17&    71&   2&G  \\
0855+397 &08 58 15.5&39 30 55&   390&   45&   130&    7&   100&  30&    44&   2&    12&   1&     4&   1&   \\
0855+419 &08 59 00.5&41 43 19&  2290&  121&  1210&   49&   960&  42&   285&   9&    65&   2&    25&   1&   \\
0856+397 &08 59 38.6&39 30 22&   470&   46&   180&    9&   120&  30&    49&   2&    14&   1&    10&   1&   \\
0856+406 &08 59 59.5&40 24 34&  3010&  156&  1460&   59&  1070&  44&   241&   7&    41&   1&    10&   1&G  \\
0857+391 &09 00 53.9&38 56 13&  2710&  141&  1570&   63&  1280&  49&   508&  15&   188&   4&    86&   2&g  \\
0857+402 &09 00 29.7&40 04 58&  1230&   73&   710&   29&   560&  34&   215&   6&    57&   2&    22&   1&   \\
0858+386 &09 01 32.2&38 27 11&  1510&   85&  1060&   43&   740&  37&   327&  10&   118&   3&    58&   2&   \\
0858+388 &09 01 14.8&38 42 08&  1270&   75&   550&   22&   420&  33&   116&   4&    29&   1&    10&   1&   \\
0858+452 &09 02 15.7&45 00 53&  4730&  240&  2770&  111&  2170&  72&   839&  25&   266&   5&   104&   2&   \\
0859+470 &09 03 03.9&46 51 03&  4520&  230&  3430&  137&  2810&  89&  1783&  53&  1292&  26&   933&  19&Q  \\
0900+380B&09 04 00.0&37 52 32&  1030&   65&   530&   22&   450&  33&   159&   5&    49&   1&    16&   1&   \\
0900+389 &09 04 11.7&38 46 29&  1530&   86&   680&   28&   550&  34&   177&   5&    53&   2&    24&   1&   \\
0900+395 &09 03 25.6&39 18 41&   440&   46&   190&    9&   150&  30&    40&   1&    10&   1&     9&   1&   \\
0900+428 &09 04 15.7&42 38 05&  5020&  254&  3010&  120&  2650&  85&  1253&  38&   939&  19&   451&   9&g  \\
0902+383 &09 05 28.0&38 07 26&  1740&   96&   870&   35&   700&  37&   224&   7&    69&   2&    28&   1&   \\
0902+384 &09 05 13.0&38 14 34&  1600&   89&   840&   34&   610&  35&   163&   5&    31&   1&    11&   1&   \\
0902+414 &09 06 02.5&41 16 29&  4690&  238&  2600&  104&  2030&  68&   813&  24&   294&   6&   133&   3&g  \\
0902+416 &09 05 22.2&41 28 39&  1740&   96&  1070&   43&   930&  41&   503&  15&   191&   4&   104&   2&   \\
0903+428 &09 06 26.2&42 39 05&  3140&  162&  1490&   60&  1200&  47&   292&   9&    69&   2&    27&   1&G  \\
0904+386 &09 07 45.3&38 27 39&  1120&   69&   540&   22&   430&  33&   161&   5&    83&   2&    27&   1&Q  \\
0904+396 &09 07 38.5&39 24 29&   720&   54&   340&   14&   260&  31&    76&   2&    13&   1&     6&   1&   \\
0904+399 &09 07 27.6&39 44 20&      &     &   190&    9&   160&  30&    87&   3&    48&   5&    36&   1&g  \\
0904+417B&09 07 33.1&41 34 42&  9020&  453&  5940&  239&  4090& 126&  1467&  44&   456&   9&   200&   4&g  \\
0905+380A&09 08 50.6&37 48 18& 15940&  798&  8970&  359&  7090& 215&  2102&  63&   469&   9&   161&   3&G  \\
0905+399 &09 08 17.8&39 43 15&  2820&  147&  1320&   53&   940&  41&   253&   8&    40&  11&    17&   1&G  \\
0906+383 &09 10 02.8&38 06 17&  1510&   85&   770&   31&   610&  35&   197&   6&    56&   2&    20&   1&   \\
0906+421 &09 09 45.6&41 57 20&  3370&  173&  1620&   65&  1290&  49&   267&   8&    30&   1&     5&   1&g  \\
0906+430 &09 09 33.5&42 53 46& 27750& 1388& 15160&  606& 11900& 358&  4221& 127&  1541&  31&  1128&  23&Q  \\
0907+381 &09 10 54.2&37 59 15&   560&   49&   510&   21&   430&  33&   285&   9&   134&   3&   107&   2&Q  \\
0908+380B&09 11 48.5&37 50 18&      &     &   550&   22&      &    &   159&   5&    66&   2&    26&   1&G  \\
0908+380C&09 12 02.9&37 51 34& 13140&  658&  6500&  260&  4580& 141&  1124&  34&   294&   6&   109&   2&G  \\
0909+395 &09 12 40.7&39 22 45&   250&   42&   110&    6&   100&  30&    41&   1&    13&   1&     6&   1&   \\
0909+432 &09 13 00.7&43 05 21&  3360&  173&  1600&   64&  1210&  47&   366&  11&    93&   2&    36&   1&   \\
0910+392 &09 13 51.7&39 02 10&   990&   64&   520&   21&   410&  32&   143&   4&    44&   1&    19&   1&Q  \\
0911+384 &09 14 36.9&38 16 42&  1580&   89&   850&   34&   650&  36&   235&   7&    70&   2&    30&   1&   \\
0911+395 &09 14 38.5&39 22 40&   910&   61&   500&   21&   390&  32&   134&   4&    36&   1&    16&   1&   \\
0911+418 &09 14 45.6&41 37 08&  2160&  115&  1220&   49&  1000&  42&   454&  14&   192&   4&   114&   2&g  \\
0912+388 &09 15 34.3&38 37 56&   770&   56&   470&   19&   370&  32&   133&   4&    41&   1&    15&   1&   \\
0912+392 &09 16 05.1&39 00 19&   560&   49&   250&   11&   210&  31&    58&   2&    19&   1&     7&   1&Q  \\
0913+385 &09 16 47.9&38 18 07&  1500&   85&   920&   37&   700&  37&   324&  10&   139&   3&    63&   2&g  \\
0913+391 &09 16 48.9&38 54 28&  2270&  120&  1660&   67&  1650&  58&  1042&  31&   712&  14&   487&  10&Q  \\
0914+390 &09 17 41.8&38 49 17&   830&   58&   400&   17&   330&  32&    87&   3&    21&   1&     9&   1&   \\
0917+458A&09 21 08.4&45 39 01& 55650& 2783& 29940& 1198& 24300& 730&  8124& 244&  2571& 257&  1279&  26&g  \\
0918+381 &09 21 46.1&37 54 08&  5370&  271&  3120&  125&  2450&  79&   835&  25&   233&   5&   114&   2&Q  \\
0918+395 &09 21 33.6&39 17 43&   240&   42&   140&    7&   120&  30&    42&   1&    14&   1&    11&   1&g  \\
0918+444 &09 21 31.5&44 13 46&  2420&  127&  1430&   57&  1030&  43&   466&  14&   159&  19&    85&   2&g  \\
0919+381 &09 22 15.2&37 54 02&  2720&  142&  1340&   54&  1050&  44&   292&   9&    80&   2&    28&   1&G  \\
0920+390 &09 23 14.4&38 49 40&   330&   43&   680&   28&   430&  33&   377&  11&   254&   5&   299&   6&   \\
0920+408 &09 24 02.6&40 34 60&  2280&  121&  1090&   44&   860&  40&   328&  10&   108&   2&    54&   1&g  \\
0921+400 &09 24 49.9&39 50 30&   970&   63&   570&   23&   470&  33&   161&   5&    49&   1&    21&   1&   \\
0922+397 &09 25 52.7&39 35 06&   770&   56&   340&   14&   240&  31&    56&   2&     8&   1&     2&   1&   \\
0922+407 &09 26 00.4&40 29 49&   860&   59&   540&   22&   480&  33&   288&   9&   282&   6&   327&   7&Q  \\
0922+422 &09 25 59.5&42 03 35&  2700&  141&  1270&   51&   970&  42&   265&   8&    64&   2&    21&   1&Q  \\
0922+425 &09 25 24.1&42 17 28&  3570&  183&  1470&   59&  1150&  46&   319&  10&    88&   2&    30&   1&Q  \\
0923+392 &09 27 03.0&39 02 21&  6610&  333&  3920&  157&  3330& 104&  2894&  87& 10205& 204& 12041& 241&Q  \\
0923+398 &09 26 46.8&39 37 45&   680&   52&   440&   18&   350&  32&   170&   5&   107&   2&    76&   2&g  \\
0926+388 &09 29 41.2&38 36 02&  1120&   69&   640&   26&   500&  34&   143&   4&    31&   1&    11&   1&Q  \\
0926+392 &09 29 15.6&38 59 14&   460&   46&   310&   13&   270&  31&   100&   3&    30&   1&    13&   1&   \\
0929+395 &09 32 25.2&39 18 35&   480&   47&   280&   12&   240&  31&    96&   3&    32&   4&    19&   1&   \\
0930+389 &09 33 06.9&38 41 51&  2210&  118&  1160&   47&   920&  41&   286&   9&    73&   2&    26&   1&G  \\
0930+395 &09 33 41.8&39 21 49&   730&   54&   400&   17&   340&  32&   147&   4&    61&   6&    27&   1&   \\
0931+399 &09 35 06.7&39 42 06&  7330&  369&  3940&  158&  3160&  99&  1033&  31&   406&   8&   191&   4&g  \\
0932+397 &09 35 12.0&39 33 01&   880&   59&   410&   17&   280&  31&   117&   4&    31&   5&    12&   1&   \\
0934+387 &09 37 53.3&38 32 42&  1630&   91&   840&   34&   670&  36&   218&   7&    63&   2&    32&   1&   \\
0935+397 &09 38 39.1&39 34 20&   460&   46&   360&   15&   320&  31&   154&   5&    83&   8&    45&   1&Q  \\
0935+428A&09 38 16.5&42 38 35&  3150&  163&  1660&   67&  1350&  50&   442&  13&   119&   3&    42&   1&G  \\
0936+398 &09 39 24.0&39 39 44&   720&   54&   390&   16&   330&  32&   107&   3&    28&   4&    12&   1&   \\
0936+405 &09 39 20.5&40 16 51&  5650&  285&  2770&  111&  2120&  70&   598&  18&   139&   3&    42&   1&g  \\
0937+391 &09 41 03.7&38 53 54&  4530&  230&  2460&   99&  1880&  64&   669&  20&   214&   4&   104&   2&Q  \\
0937+396 &09 40 44.3&39 28 35&      &     &   160&    8&   150&  30&    42&   1&    15&   1&     6&   1&   \\
0938+399B&09 41 24.1&39 44 43& 10340&  519&  7240&  291&  4860& 149&  2035&  61&   828&  83&   342&   7&g  \\
0942+394 &09 45 56.2&39 14 57&   260&   42&   140&    7&   100&  30&    48&   2&    17&   1&     8&   1&   \\
0942+399 &09 46 01.4&39 42 51&      &     &   130&    7&   190&  31&    73&   2&    30&   1&    15&   1&   \\
0943+399 &09 46 18.7&39 44 17&  2310&  122&  1170&   47&   950&  41&   288&   9&    77&   2&    22&   1&   \\
0944+390A&09 47 10.9&38 51 15&      &     &   290&   12&   240&  31&    79&   2&    26&   4&     8&   1&   \\
0944+390B&09 47 27.1&38 46 51&   620&   51&   340&   14&   270&  31&    97&   4&    35&   4&    15&   1&g  \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
0944+397 &09 47 49.1&39 33 11&   660&   52&   350&   15&   250&  31&    72&   2&    18&   1&     5&   1&   \\
0945+408 &09 48 55.4&40 39 44&  3240&  167&  2700&  108&  2450&  79&  1606&  48&  1910&  38&  1392&  28&Q  \\
0945+419 &09 48 30.2&41 41 43&  5420&  274&  2960&  118&  2210&  73&   613&  18&   138&   3&    41&   1&   \\
0947+405 &09 50 28.2&40 17 56&  1030&   65&   530&   22&   440&  33&   127&   4&    35&   1&    16&   1&   \\
0947+424 &09 50 18.5&42 12 58&  3780&  193&  2020&   81&  1480&  54&   532&  16&   147&   3&    60&   2&   \\
0948+390 &09 52 01.3&38 50 32&   800&   57&   500&   21&   400&  32&   144&   4&    46&   1&    15&   1&g  \\
0950+402 &09 54 02.6&39 59 51&  1460&   83&   680&   28&   550&  34&   146&   4&    37&   1&    13&   1&   \\
0951+398 &09 54 30.3&39 37 59&   590&   50&   310&   13&   270&  31&    97&   3&    34&   5&    15&   1&g  \\
0951+408 &09 54 43.2&40 36 44&  2180&  116&  1210&   49&   920&  41&   321&  10&    93&   2&    34&   1&Q  \\
0951+422 &09 54 12.6&42 01 08&  2210&  118&  1310&   53&  1080&  44&   429&  13&   159&   3&   110&   2&g  \\
0953+382 &09 56 44.3&38 03 02&  1390&   80&   770&   31&   650&  36&   216&   7&    67&   2&    29&   1&   \\
0953+398 &09 56 08.5&39 35 15&   860&   59&   590&   24&   500&  34&   295&   9&   247&   5&   129&   3&Q  \\
0954+436 &09 57 45.6&43 26 49&  2460&  129&  1420&   60&  1110&  45&   419&  13&   142&   3&    51&   1&g  \\
0955+380 &09 58 30.7&37 47 16&  1090&   68&   590&   24&   460&  33&   138&   4&    28&   1&    11&   1&   \\
0955+387 &09 58 02.7&38 29 59&  3450&  177&  1820&   73&  1420&  52&   448&  13&   116&   3&    46&   1&Q  \\
0955+390 &09 58 44.2&38 48 22&  1910&  104&  1290&   52&  1050&  44&   462&  14&   156&   3&    59&   2&   \\
0955+396 &09 58 56.8&39 22 30&  1130&   69&   700&   28&   490&  33&   168&   5&    41&   1&    18&   1&   \\
0956+391 &09 59 43.6&38 57 02&   690&   53&   390&   26&   280&  31&    98&   3&    29&   4&    12&   1&   \\
0956+404 &09 59 37.4&40 15 28&  1160&   70&   590&   24&   470&  33&   125&   4&    25&   1&     7&   1&   \\
0956+475 &09 59 18.8&47 21 14&  6130&  309&  2820&  113&  2100&  70&   509&  15&    94&   2&    30&   1&G  \\
0957+399 &10 00 46.1&39 40 46&   620&   51&   300&   13&   240&  31&    69&   2&    14&   1&     4&   1&   \\
0958+390A&10 01 24.5&38 47 56&      &     &   440&   18&   340&  32&   116&   4&    32&   4&    16&   1&   \\
0958+391 &10 01 18.5&38 51 47&      &     &   280&   12&   220&  31&    68&   3&     9&   1&     3&   1&   \\
1004+446 &10 07 19.5&44 25 13&  8690&  436&  5000&  200&  4220& 130&  1384&  42&   411&   8&   168&   4&   \\
1007+417 &10 10 27.5&41 32 29&  8450&  424&  4820&  193&  4100& 127&  1688&  51&   649&  13&   335&   7&Q  \\
1007+422 &10 10 24.7&41 59 32&  1580&   89&  1120&   45&  1000&  42&   436&  13&   146&   3&    73&   2&   \\
1008+395 &10 11 55.2&39 20 04&   410&   45&   180&    9&   170&  30&    67&   2&    24&   1&     8&   1&   \\
1008+423 &10 11 54.1&42 04 33&  1050&   66&  1070&   43&  1120&  45&   596&  18&   237&   5&   101&   2&   \\
1008+467A&10 11 45.6&46 28 20& 18030&  902&  8530&  341&  6550& 199&  1556&  47&   321&   7&    93&   2&G  \\
1009+389A&10 12 24.4&38 44 05&   640&   51&   380&   16&   290&  31&   114&   3&    32&   5&    17&   1&   \\
1009+434 &10 12 09.7&43 13 05&  2890&  150&  1280&   56&   910&  41&   195&   6&    37&   1&     9&   1&G  \\
1012+389 &10 15 56.8&38 41 52&   700&   53&   390&   16&   330&  32&   102&   3&    35&   5&    19&   1&   \\
1012+395 &10 15 50.8&39 20 07&   360&   44&   220&   10&   180&  30&    55&   2&    14&   1&     9&   1&   \\
1012+425 &10 15 32.5&42 19 48&  2390&  126&  1200&   48&   900&  40&   273&   8&    70&   2&    24&   1&   \\
1013+410 &10 15 57.7&40 46 48&  6580&  331&  3480&  139&  2860&  91&  1075&  32&   344&  36&   186&   4&g  \\
1014+392 &10 17 14.1&39 01 23&  5550&  280&  3640&  146&  3080&  97&  1398&  42&   517&  10&   229&   5&g  \\
1014+397A&10 17 17.6&39 31 32&  5560&  281&  2860&  114&  2150&  71&   692&  21&   196&  22&   110&   2&g  \\
1015+383 &10 18 25.6&38 05 28&  1270&   75&   720&   29&   640&  36&   271&   8&   108&   2&    66&   2&Q  \\
1016+388B&10 19 47.2&38 33 35&  1120&   69&   640&   26&   430&  33&   149&   4&    73&  12&    19&   1&   \\
1016+396 &10 19 27.0&39 22 41&   400&   45&   190&    9&   140&  30&    23&   1&     3&   1&   $<$3&    &   \\
1016+397 &10 19 55.0&39 30 20&   200&   41&   150&    8&   110&  30&    57&   2&    19&   4&     9&   1&g  \\
1016+443 &10 19 48.2&44 08 25&  1050&   66&  1260&   51&  1000&  42&   359&  11&    71&   2&    21&   1&g  \\
1018+393 &10 21 37.8&39 03 55&   280&   42&   240&   11&   240&  31&    75&   2&    24&   1&    10&   1&   \\
1018+405 &10 21 44.9&40 19 39&  1620&   90&   890&   36&   670&  36&   213&   6&    57&   2&    21&   1&   \\
1019+382A&10 22 23.0&38 02 52&  1130&   69&   630&   26&   560&  34&   212&   6&    79&   2&    40&   1&   \\
1019+394 &10 22 55.2&39 08 49&  2990&  155&  1720&   69&  1400&  52&   480&  14&   141&   3&    45&   1&G  \\
1019+395 &10 22 15.6&39 17 29&   510&   47&   360&   15&   280&  31&    94&   4&    31&   4&     8&   1&   \\
1019+397 &10 22 38.2&39 31 51&   240&   42&   200&    9&   170&  30&    96&   3&    48&   6&    27&   1&Q  \\
1020+400 &10 23 11.6&39 48 17&  3020&  156&  2060&   83&  1770&  61&  1129&  34&   689&  14&   852&  17&Q  \\
1021+384 &10 23 56.4&38 08 47&   990&   64&   680&   28&   570&  35&   250&   8&    82&   2&    41&   1&   \\
1022+432 &10 25 29.8&42 57 43&  6400&  322&  3430&  137&  2680&  86&   858&  26&   224&   5&    76&   2&   \\
1023+393 &10 26 04.4&39 05 23&   700&   53&   390&   16&   320&  31&   131&   4&    54&   6&    16&   1&g  \\
1024+463 &10 27 14.9&46 02 51&  8690&  436&  5170&  208&  4090& 126&  1408&  42&   386&   8&   215&   4&G  \\
1025+390B&10 28 44.3&38 44 36&  2970&  154&  1830&   73&  1540&  55&   669&  20&   301&   6&   220&   5&g  \\
1025+394 &10 28 51.2&39 10 47&   760&   55&   350&   15&   290&  31&    82&   3&    24&   4&    13&   1&   \\
1027+383 &10 30 40.3&38 03 22&  1830&  100&   970&   39&   720&  37&   287&   9&    83&   2&    32&   1&   \\
1027+390 &10 30 26.3&38 47 01&   530&   48&   280&   12&   230&  31&    69&   2&    24&   1&    12&   1&   \\
1027+392 &10 30 16.5&38 57 54&  1260&   75&   940&   38&   830&  39&   389&  12&   150&   3&    81&   2&   \\
1028+400 &10 31 17.0&39 46 56&   780&   56&   500&   21&   420&  33&   159&   5&    50&   1&    20&   1&   \\
1028+402 &10 31 02.8&40 00 44&  2050&  110&  1030&   41&   820&  39&   250&   8&    66&   2&    26&   1&   \\
1030+398 &10 33 22.1&39 35 51&   640&   51&   830&   34&   700&  37&   410&  12&   711&  14&   382&   8&G  \\
1030+415 &10 33 03.7&41 16 06&  1320&   77&   770&   31&  1020&  43&   491&  15&   273&   6&   230&   5&Q  \\
1033+387A&10 36 23.4&38 31 33&      &     &   600&   24&      &    &   132&   6&    31&  10&    22&   1&g  \\
1033+387B&10 36 45.8&38 26 45&   700&   53&   570&   23&   360&  32&   120&   4&    22&   1&     8&   1&   \\
1033+388 &10 36 34.9&38 35 33&      &     &   510&   45&      &    &   184&   7&    63&  12&    32&   1&g  \\
1033+408 &10 36 25.9&40 35 27&  2270&  120&  1180&   47&   950&  41&   295&   9&    78&   2&    27&   1&   \\
1034+397 &10 37 34.0&39 28 00&      &     &    90&    6&   100&  30&    27&   1&    12&   1&     7&   1&   \\
1034+404 &10 37 12.4&40 11 38&  4260&  217&  2560&  103&  2150&  71&   769&  23&   231&   5&    84&   2&G  \\
1035+398 &10 38 16.9&39 32 55&   460&   46&   260&   11&   210&  31&    90&   3&    33&   5&    17&   1&   \\
1037+399 &10 40 12.3&39 42 26&   870&   59&   390&   16&   280&  31&    84&   4&    24&   1&     9&   1&   \\
1038+398 &10 41 29.2&39 33 56&   890&   60&   460&   19&   360&  32&   124&   4&    40&   1&    16&   1&   \\
1039+397 &10 42 01.2&39 26 59&  1370&   79&   830&   34&   660&  36&   294&   9&   116&   3&    49&   1&g  \\
1039+424 &10 42 06.2&42 10 30&  1770&   97&  1060&   43&   870&  40&   281&   8&    66&   2&    23&   1&   \\
1040+395 &10 43 05.3&39 14 16&  1690&   93&   970&   39&   760&  38&   284&   9&    83&  13&    50&   1&   \\
1040+397 &10 43 17.5&39 29 38&   370&   44&   190&    9&   130&  30&    46&   1&    17&   1&     8&   1&   \\
1040+398 &10 43 36.0&39 34 12&      &     &    90&    6&   110&  30&    46&   2&    23&   1&     9&   1&g  \\
1041+392 &10 44 26.2&39 00 50&  1170&   71&   740&   30&   600&  35&   226&   7&    76&   2&    30&   1&   \\
1042+392 &10 45 15.0&38 56 38&  2680&  140&  1920&   77&  1500&  54&   643&  19&   236&   5&    88&   2&   \\
1042+393 &10 45 21.2&39 04 19&      &     &   270&   12&   280&  31&    74&   2&    20&   1&     8&   1&   \\
1042+397 &10 45 40.3&39 30 08&   270&   42&   220&   10&   170&  30&   108&   3&    46&   5&    27&   1&   \\
1043+394 &10 45 57.9&39 13 07&   660&   52&   350&   15&   300&  31&   110&   3&    26&   4&    14&   1&   \\
1044+454 &10 47 33.7&45 08 53&  3120&  161&  1730&   69&  1670&  58&   444&  13&    87&   2&    24&   1&   \\
1047+387 &10 50 46.0&38 31 48&   460&   46&   420&   17&   420&  33&   198&   6&    69&   2&    28&   1&   \\
1047+396 &10 50 13.7&39 25 43&   450&   46&   220&   10&   160&  30&    57&   3&    16&   1&     6&   1&   \\
1049+384 &10 52 11.8&38 11 42&   840&   58&  1380&   55&  1240&  48&   693&  21&   203&   4&    71&   2&   \\
1050+391 &10 53 33.7&38 53 48&   860&   59&   480&   20&   370&  32&   146&   4&    45&   1&    19&   1&   \\
1052+380 &10 55 44.5&37 46 01&  1790&   98&  1080&   43&   820&  39&   222&   7&    40&   1&    11&   1&   \\
1052+389 &10 55 25.0&38 40 18&   640&   51&   300&   13&   240&  31&    68&   2&    17&   1&     5&   1&   \\
1053+384 &10 56 12.4&38 08 43&  1510&   85&   910&   37&   750&  37&   298&   9&   105&   2&    52&   1&   \\
1053+394 &10 56 48.8&39 11 25&   650&   52&   350&   15&   280&  31&   111&   3&    37&   5&    16&   1&   \\
1054+396 &10 57 26.8&39 25 15&   270&   42&   210&   10&   180&  30&    77&   2&    27&   4&    17&   1&   \\
1055+381 &10 58 08.3&37 54 15&  1170&   71&   770&   31&   600&  35&   253&   8&    93&   2&    47&   1&G  \\
1055+396 &10 58 40.3&39 19 46&   420&   45&   330&   14&      &    &   120&   6&    16&   3&    20&   1&   \\
1055+404A&10 58 00.3&40 10 19&  1910&  104&  1140&   46&   940&  41&   371&  11&   124&   3&    49&   1&   \\
1055+404B&10 58 37.9&40 14 07&  2360&  125&  1320&   53&  1080&  44&   370&  11&   117&   3&    49&   1&   \\
1056+387 &10 59 16.3&38 25 54&  1930&  104&  1110&   45&   860&  40&   277&   8&    81&   2&    26&   1&   \\
1056+396 &10 59 11.3&39 25 05&  1700&   94&  1070&   43&   820&  39&   288&   9&    76&   2&    22&   1&G  \\
1056+399 &10 59 03.7&39 44 02&   210&   41&   170&    8&   140&  30&    87&   3&    45&   1&    24&   1&   \\
1056+432A&10 58 58.8&43 01 24& 12960&  649&  8400&  336&  7010& 212&  2889&  87&   906&  18&   329&   7&G  \\
1058+393 &11 01 30.0&39 04 32&      &     &   260&   11&   340&  32&   338&  10&   266&  24&   177&   4&   \\
1100+398 &11 03 23.8&39 33 46&   300&   43&   190&    9&   140&  30&    48&   2&    14&   1&     6&   1&   \\
1101+384 &11 04 27.2&38 12 32&  1680&   93&  1370&   55&  1140&  45&   891&  27&   676&  14&   522&  10&g  \\
1101+395 &11 04 37.7&39 14 51&   470&   46&   250&   11&   190&  31&    54&   2&    10&   1&     5&   1&   \\
1101+396 &11 04 02.8&39 20 55&   350&   44&   170&    8&   130&  30&    27&   1&     3&   1&   $<$5&    &   \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
1103+393 &11 06 08.2&39 06 04&  1170&   71&   660&   27&   520&  34&   190&   6&    62&   2&    28&   1&   \\
1104+390 &11 07 40.3&38 49 03&   370&   44&   230&   10&   200&  31&    71&   2&    25&   1&    15&   1&   \\
1104+397 &11 07 01.0&39 29 13&   350&   44&   160&    8&   120&  30&    30&   2&     5&   1&   $<$4&    &   \\
1105+390 &11 08 22.5&38 45 52&   470&   46&   280&   12&   230&  31&    91&   3&    29&   5&    19&   1&g  \\
1105+392 &11 08 37.9&38 58 39&  4990&  253&  2900&  116&  2310&  76&   898&  27&   276&   6&   128&   3&Q  \\
1106+380 &11 09 28.8&37 44 32&  1920&  104&  1370&   55&  1290&  49&  1226&  37&   769&  15&   502&  10&G  \\
1107+379 &11 09 49.6&37 38 29& 10510&  527&  7030&  281&  5630& 172&  2045&  61&   666&  13&   293&   6&g  \\
1108+394 &11 11 14.3&39 12 33&   300&   43&    90&    6&   100&  30&    25&   2&     6&   1&   $<$5&    &   \\
1108+399 &11 11 19.5&39 40 14&  2100&  112&  1200&   48&   930&  41&   369&  11&   148&   3&    79&   2&g  \\
1108+411B&11 11 39.0&40 50 16&  7880&  396&  3980&  159&  3200& 101&   844&  25&   256&   5&    97&   2&g  \\
1109+437 &11 12 39.2&43 26 02&  9810&  492&  6000&  240&  4770& 146&  1429&  43&   337&   7&   145&   3&Q  \\
1110+391 &11 13 26.6&38 53 25&   800&   57&   400&   17&   320&  31&    98&   3&    24&   1&    14&   1&   \\
1111+391 &11 14 29.3&38 50 35&   600&   50&   450&   19&   370&  32&   174&   5&    61&   2&    24&   1&   \\
1111+396A&11 14 37.9&39 27 14&      &     &   110&    6&      &    &    39&   1&    13&   1&     5&   1&   \\
1111+408 &11 14 38.4&40 37 20& 27610& 1381& 13990&  560& 10920& 329&  3125&  94&   752&  15&   249&   5&Q  \\
1112+435 &11 15 20.7&43 14 43&  1710&   94&   990&   40&   830&  39&   330&  10&   128&   3&    64&   2&g  \\
1115+380A&11 18 04.5&37 48 07&  1600&   89&  1080&   43&   700&  37&   225&   7&    70&   2&    35&   1&   \\
1115+399 &11 17 57.0&39 40 44&   350&   44&   170&    8&   150&  30&    61&   2&    30&   4&    19&   1&   \\
1116+388 &11 18 55.0&38 34 25&      &     &   270&   12&   200&  31&    97&   3&    35&   5&    13&   1&   \\
1116+392 &11 19 03.4&38 58 52&  1060&   66&   520&   21&   360&  32&   141&   4&    42&   1&    16&   1&Q  \\
1117+441 &11 20 16.0&43 54 51&  2190&  117&  1290&   52&  1010&  43&   396&  12&   134&   3&    63&   2&   \\
1118+390 &11 21 12.7&38 44 08&   530&   48&   250&   11&   200&  31&    73&   3&    22&   4&     7&   1&   \\
1121+399 &11 23 47.1&39 37 49&   750&   55&   540&   22&   460&  33&   218&   7&    82&   2&    39&   1&   \\
1121+435 &11 24 32.1&43 15 40&  2590&  136&  1460&   59&  1200&  47&   411&  12&   120&   3&    62&   2&   \\
1121+444 &11 23 54.9&44 08 34&  3690&  189&  1830&   73&  1390&  51&   383&  12&    69&   2&    31&   1&   \\
1122+390 &11 24 43.5&38 45 47&   400&   45&   270&   12&   220&  31&   138&   4&    52&   6&    36&   1&g  \\
1122+397 &11 25 42.4&39 25 31&   630&   51&   380&   16&   290&  31&   126&   4&    44&   1&    22&   1&   \\
1123+395 &11 26 28.3&39 18 43&  1900&  103&   490&   20&   360&  32&   145&   4&    63&   2&    26&   1&Q  \\
1127+380 &11 29 55.5&37 48 04&  1820&   99&  1080&   43&   780&  38&   247&   7&    75&   2&    31&   1&   \\
1128+385 &11 30 53.3&38 15 18&   760&   55&   610&   25&   520&  34&   715&  21&   655&  13&   944&  19&Q  \\
1128+392 &11 31 12.7&39 00 34&  1110&   68&   690&   28&   560&  34&   204&   6&    60&   2&    21&   1&   \\
1128+396 &11 31 29.2&39 21 32&   760&   55&   370&   15&   250&  31&    81&   2&    19&   1&     9&   1&   \\
1128+436 &11 30 47.6&43 25 04&  3600&  184&  1860&   75&  1550&  55&   417&  13&    97&   2&    38&   1&   \\
1128+455 &11 31 38.9&45 14 49&  6330&  319&  5250&  210&  4370& 134&  2016&  60&   649&  13&   231&   5&g  \\
1130+387 &11 32 57.3&38 26 57&   750&   55&   580&   24&   480&  33&   192&   6&    65&   2&    28&   1&   \\
1131+388 &11 34 03.8&38 35 49&  1530&   86&   930&   37&   750&  37&   313&   9&   124&   3&    63&   2&g  \\
1131+391 &11 34 13.2&38 51 17&   690&   53&   400&   17&   310&  31&   144&   4&   100&   2&    74&   2&   \\
1131+437 &11 34 38.4&43 28 01&  7210&  363&  4750&  190&  3900& 121&  1576&  47&   521&  10&   216&   4&G  \\
1132+396 &11 35 02.1&39 23 02&   330&   43&   170&    8&   110&  30&    35&   1&     6&   1&     4&   1&   \\
1132+406 &11 34 41.0&40 21 16&  1960&  106&  1050&   42&   770&  38&   271&   8&    88&   2&    41&   1&g  \\
1132+410 &11 34 45.7&40 43 53&  2730&  142&  1420&   57&  1100&  45&   324&  10&    84&   2&    29&   1&   \\
1133+395 &11 36 26.0&39 17 15&   300&   43&   160&    8&   140&  30&    67&   2&    26&   4&    13&   1&   \\
1133+432 &11 35 56.0&42 58 44&      &     &   580&   24&   880&  40&  1455&  44&   503&  10&   172&   4&   \\
1134+406 &11 37 26.8&40 22 30&  1000&   64&   660&   27&   530&  34&   207&   6&    65&   2&    30&   1&   \\
1135+390 &11 37 58.0&38 45 08&   620&   51&   280&   12&   220&  31&    74&   2&    21&   1&     8&   1&   \\
1135+401 &11 37 40.6&39 50 48&   340&   43&   700&   28&   660&  36&   361&  11&   125&   3&    34&   1&   \\
1136+383 &11 39 33.9&38 03 41&   550&   49&  1010&   41&   840&  39&   462&  14&   174&   4&    84&   2&   \\
1136+390 &11 39 09.5&38 47 18&   900&   60&   620&   25&   490&  33&   202&   6&    70&   2&    32&   1&   \\
1136+420 &11 38 59.1&41 48 40&  1900&  103&  1240&   50&  1090&  44&   463&  14&   174&   4&    76&   2&G  \\
1137+396 &11 40 25.0&39 22 00&   220&   41&   130&    7&   110&  30&    34&   2&    15&   1&     7&   1&g  \\
1140+394 &11 43 14.5&39 09 11&   870&   59&   440&   18&   320&  31&    98&   3&    25&   1&     8&   1&   \\
1140+399 &11 43 19.4&39 38 26&   330&   43&   180&    9&   140&  30&    52&   3&    15&   1&     8&   1&   \\
1141+374 &11 44 26.9&37 08 40&  9010&  452&  6020&  241&  4750& 146&  2140&  64&   797&  16&   442&   9&g  \\
1141+392 &11 43 48.8&38 58 42&  1460&   83&  1040&   47&   600&  35&   211&   6&    63&   2&    29&   1&   \\
1141+400 &11 44 32.9&39 43 23&   860&   59&   510&   21&   410&  32&   157&   5&    59&   2&    27&   1&Q  \\
1141+466 &11 43 39.6&46 21 20&  5460&  276&  3270&  131&  2600&  84&   870&  26&   208&   4&    60&   2&g  \\
1142+392 &11 45 34.0&38 56 56&  1090&   68&   700&   28&   570&  35&   231&   7&    79&   2&    32&   1&Q  \\
1143+405 &11 46 27.4&40 14 58&  1240&   74&   610&   25&   490&  33&   150&   5&    36&   1&    13&   1&   \\
1143+456 &11 46 15.2&45 20 37&  4500&  229&  2940&  118&  2260&  74&   716&  21&   138&   3&    43&   1&G  \\
1144+398 &11 47 17.2&39 36 52&   240&   42&   140&    7&   120&  30&    38&   1&    13&   1&     9&   1&   \\
1144+402 &11 46 58.3&39 58 33&   670&   52&   620&   25&   930&  41&   358&  11&  1029&  21&   918&  18&Q  \\
1144+404 &11 46 42.9&40 08 01&   960&   62&   610&   25&   510&  34&   188&   6&    60&   2&    35&   1&   \\
1148+387 &11 51 29.3&38 25 52&  3830&  196&  2310&   93&  1830&  63&   655&  20&   228&   5&   140&   3&Q  \\
1148+477 &11 51 09.3&47 28 55&  5170&  262&  2890&  116&  2290&  75&   706&  21&   156&   3&    52&   1&Q  \\
1149+390 &11 51 37.8&38 46 14&   800&   57&   440&   18&   330&  32&    99&   3&    27&   1&     7&   1&   \\
1149+398 &11 51 44.7&39 34 14&   610&   50&   390&   43&   210&  31&   100&   3&    28&   1&    15&   1&   \\
1150+388 &11 52 45.1&38 31 45&  1140&   70&   780&   32&   660&  36&   257&   8&    80&   2&    34&   1&   \\
1150+401 &11 53 01.2&39 53 52&  1240&   74&   710&   29&   550&  34&   164&   5&    38&   1&    17&   1&   \\
1150+438 &11 52 42.4&43 36 19&  2060&  110&  1250&   50&   960&  42&   331&  10&    83&   2&    31&   1&   \\
1151+383 &11 54 01.3&38 05 07&      &     &  1760&   71&  1420&  52&   523&  16&   167&   4&    68&   2&g  \\
1151+384B&11 53 52.8&38 11 45&  4880&  247&  3160&  126&  2470&  80&  1041&  31&   342&   7&   222&   5&g  \\
1151+408 &11 53 54.6&40 36 52&  1280&   75&  1080&   43&   880&  40&  1142&  34&   500&  10&   397&   8&Q  \\
1151+456 &11 54 20.6&45 23 37&  4970&  252&  2990&  122&  2280&  75&   958&  29&   353&   7&   203&   4&g  \\
1153+407B&11 55 51.6&40 30 12&  2540&  133&  1330&   53&   900&  40&   288&   9&    97&  14&    30&   1&   \\
1153+451 &11 56 08.9&44 50 15&  3360&  173&  2220&   89&  1790&  62&   731&  22&   227&   5&   106&   2&   \\
1154+397 &11 56 47.5&39 28 18&   310&   43&   170&    8&   140&  30&    81&   4&    25&   1&    16&   1&g  \\
1154+398 &11 57 29.5&39 36 06&   260&   42&   170&    8&   150&  30&    50&   2&    16&   1&     5&   1&   \\
1156+389 &11 59 04.5&38 40 09&   680&   52&   400&   17&   310&  31&   109&   3&    31&   4&    18&   1&G  \\
1157+396 &11 59 51.4&39 24 18&   500&   47&   200&    9&   160&  30&    50&   2&    10&   1&     3&   1&   \\
1157+460 &12 00 31.2&45 48 42&  2680&  140&  3170&  127&  2880&  91&  1165&  35&   320&   6&   121&   3&G  \\
1158+393 &12 00 55.6&39 02 57&   770&   56&   410&   17&   300&  31&    92&   3&    22&   1&    10&   1&   \\
1159+395 &12 01 49.9&39 19 10&   680&   52&   980&   39&   830&  39&   609&  18&   237&   5&   117&   3&G  \\
1200+393 &12 03 00.2&39 05 46&   560&   49&   320&   14&   250&  31&    80&   2&    24&   1&     8&   1&   \\
1201+394 &12 04 06.8&39 12 18&  1910&  104&  1360&   55&  1110&  45&   486&  15&   167&   4&    74&   2&g  \\
1201+396 &12 03 42.6&39 22 55&   310&   43&   230&   10&   160&  30&    63&   2&    18&   1&     6&   1&   \\
1202+388 &12 05 31.2&38 34 03&   680&   52&   400&   17&   300&  31&   114&   3&    37&   5&    24&   1&   \\
1202+397 &12 04 48.8&39 29 47&      &     &   150&    8&   110&  30&    58&   2&    18&   1&     7&   1&   \\
1203+384 &12 06 17.1&38 12 33&  1440&   82&   870&   35&   670&  36&   239&   7&    70&   2&    37&   1&Q  \\
1204+399 &12 06 37.1&39 41 03&   350&   44&   340&   14&   340&  32&   268&   8&   345&   7&   280&   6&Q  \\
1204+401 &12 07 06.2&39 54 39&  2390&  126&  1320&   53&  1000&  42&   262&   8&    60&   2&    22&   1&G  \\
1205+390 &12 07 57.4&38 48 49&      &     &   190&    9&   210&  31&    56&   2&    16&   1&     6&   1&   \\
1205+392 &12 07 52.4&38 55 58&  3830&  196&  2330&   93&  1830&  63&   643&  19&   193&   4&    80&   2&g  \\
1206+399A&12 09 03.5&39 40 16&      &     &   160&    8&      &    &    53&   3&    24&   1&    10&   1&g  \\
1206+399B&12 09 08.5&39 38 43&      &     &   120&    7&      &    &    46&   1&    24&   1&    10&   1&g  \\
1206+439B&12 09 13.5&43 39 19& 12060&  604&  7220&  289&  5690& 173&  2005&  60&   602&  12&   262&   5&Q  \\
1207+386 &12 10 09.3&38 21 14&  1850&  101&  1230&   49&   940&  41&   344&  10&   109&   2&    38&   1&G  \\
1208+396 &12 10 32.5&39 24 21&  1550&   87&  1010&   41&   760&  38&   359&  11&   135&   3&    69&   2&g  \\
1209+396 &12 12 27.8&39 23 00&  1720&   95&  1100&   44&   720&  37&   273&   8&    75&   2&    32&   1&   \\
1209+399 &12 11 55.5&39 42 49&   400&   45&   260&   11&   190&  31&    68&   2&    19&   1&     7&   1&   \\
1211+388 &12 14 30.2&38 35 09&   810&   57&   430&   18&   340&  32&    93&   3&    21&   1&     9&   1&   \\
1212+380 &12 14 56.7&37 48 51&  2140&  114&  1390&   56&  1080&  44&   302&   9&    57&   2&    23&   1&   \\
1212+389 &12 15 13.7&38 39 23&   570&   49&   410&   26&   300&  31&   105&   3&    31&   4&    20&   1&Q  \\
1213+389 &12 16 23.4&38 38 17&   650&   52&   440&   18&   270&  31&   105&   3&    33&   1&    14&   1&   \\
1216+400 &12 19 04.2&39 47 51&  1170&   71&   660&   27&   490&  33&   146&   4&    41&   1&    14&   1&   \\
1216+402 &12 18 37.0&40 00 46&  1850&  101&  1230&   49&  1000&  42&   367&  11&   104&   2&    51&   1&G  \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
1217+427 &12 19 53.9&42 29 50&  1820&   99&  1130&   45&   870&  40&   305&   9&    88&   2&    37&   1&   \\
1218+395 &12 21 11.5&39 18 46&  1010&   64&   500&   21&   330&  32&   104&   3&    27&   1&    11&   1&   \\
1218+398 &12 20 53.8&39 37 12&   230&   42&   110&    6&   110&  30&    31&   1&     9&   1&     4&   1&   \\
1218+421 &12 21 12.6&41 52 18&  2000&  108&  1310&   53&  1080&  44&   501&  15&   193&   4&   101&   2&g  \\
1219+382 &12 22 11.4&37 59 14&  1510&   85&   830&   34&   580&  35&   175&   5&    30&   1&     9&   1&   \\
1220+393 &12 23 22.5&39 04 23&   740&   54&   410&   17&   290&  31&   103&   3&    27&   1&    12&   1&   \\
1220+408 &12 22 35.2&40 36 21&  3340&  172&  1960&   79&  1500&  54&   468&  14&   110&   2&    47&   1&   \\
1221+394 &12 24 10.0&39 08 50&   680&   52&   370&   15&   280&  31&    97&   3&    28&   1&    12&   1&   \\
1221+397 &12 24 07.8&39 29 56&   410&   45&   220&   10&   120&  30&    65&   2&    24&   1&    11&   1&   \\
1221+398 &12 23 47.7&39 32 44&      &     &   210&   10&   130&  30&    76&   2&    25&   1&    14&   1&g  \\
1222+390 &12 25 21.3&38 48 30&   560&   49&   280&   12&   210&  31&    75&   2&    24&   1&    14&   1&   \\
1222+398 &12 24 31.4&39 32 17&   270&   42&   170&    8&   160&  30&    47&   1&     9&   1&   $<$4&    &   \\
1222+423 &12 24 28.2&42 06 32&  8710&  437&  5130&  205&  4020& 124&  1366&  41&   366&   7&   148&   3&G  \\
1223+395 &12 25 50.5&39 14 23&   480&   47&   450&   19&   510&  34&   649&  19&   491&  10&   331&   7&G  \\
1225+403 &12 28 13.0&40 04 13&  1120&   69&   600&   24&   470&  33&   125&   4&    29&   1&     9&   1&   \\
1225+442 &12 27 42.0&44 00 41&  1680&   93&  1210&   49&   930&  41&   387&  12&   108&   2&    37&   1&g  \\
1226+395 &12 29 12.0&39 15 51&      &     &   100&    6&   100&  30&    39&   1&    18&   1&     9&   1&   \\
1228+397 &12 30 52.8&39 29 58&  1250&   74&   800&   32&   600&  35&   220&   7&    62&   2&    26&   1&Q  \\
1228+419A&12 30 34.6&41 38 54&  3200&  165&  2390&  104&  1770&  61&   838&  25&   295&   6&   155&   3&g  \\
1229+397 &12 31 58.8&39 30 40&  1060&   66&   610&   25&   400&  32&   220&   7&    40&   1&    16&   1&   \\
1229+405 &12 31 40.4&40 17 32&  1920&  104&  1160&   47&   910&  41&   346&  10&   121&   3&    58&   2&Q  \\
1230+398 &12 32 43.5&39 36 52&   240&   42&   180&    9&   140&  30&    57&   2&    19&   1&     9&   1&   \\
1231+394 &12 34 23.2&39 08 49&  1330&   78&   650&   26&   470&  33&   133&   4&    33&   1&    15&   1&   \\
1231+432 &12 34 18.5&42 57 12&  1570&   88&  1000&   40&   820&  39&   311&   9&    94&   2&    41&   1&   \\
1232+394 &12 35 11.4&39 10 59&   830&   58&   450&   19&   300&  31&    93&   3&    21&   1&    11&   1&   \\
1232+397A&12 34 29.6&39 30 35&  1240&   74&   690&   28&   460&  33&   153&   5&    42&   1&    21&   1&G  \\
1232+397B&12 35 04.6&39 25 39&  3270&  168&  1630&   65&  1130&  45&   257&   8&    41&   1&    16&   1&G  \\
1232+399 &12 34 50.4&39 38 44&      &     &   130&   21&   130&  30&    64&   2&    32&   4&    16&   1&   \\
1232+414A&12 34 30.3&41 09 34&  3570&  183&  2660&  108&  1810&  62&   728&  22&   237&  26&    93&   2&g  \\
1233+399 &12 36 15.5&39 40 03&   230&   42&   140&    7&   110&  30&    34&   2&    11&   1&     5&   1&   \\
1233+418 &12 35 35.6&41 37 07&  2540&  133&  1810&   73&  1470&  53&   695&  21&   265&   5&   131&   3&g  \\
1234+396 &12 36 51.4&39 20 28&   740&   54&   620&   25&   540&  34&   348&  10&   234&   5&   171&   4&   \\
1236+444A&12 38 33.7&44 13 43&      &     &   470&   19&   450&  33&   242&   7&   119&   3&    89&   2&   \\
1236+444B&12 38 47.2&44 09 46&  2340&  124&   810&   52&      &    &   235&   8&    47&   5&    39&   1&g  \\
1239+382 &12 42 12.2&37 58 56&   880&   59&   540&   22&   440&  33&   200&   6&    69&   2&    35&   1&g  \\
1239+390 &12 41 33.4&38 48 39&  1810&   99&   970&   39&   750&  37&   249&   7&    69&   2&    28&   1&   \\
1239+396 &12 41 47.9&39 20 48&   660&   52&   440&   18&   310&  31&   158&   5&    65&   2&    36&   1&g  \\
1239+442B&12 42 19.5&43 56 11&  2600&  136&  1580&   63&  1210&  47&   484&  15&   171&   4&    91&   2&Q  \\
1240+381 &12 42 51.3&37 50 59&   420&   45&   410&   17&   410&  32&   554&  17&   711&  14&   341&   7&Q  \\
1240+395 &12 42 52.8&39 15 46&  1240&   74&   550&   22&   360&  32&    77&   2&    17&   1&     8&   1&   \\
1241+411 &12 44 20.0&40 51 36&  1340&   78&   900&   36&   800&  38&   370&  11&   145&   3&    74&   2&g  \\
1242+391 &12 44 30.3&38 53 57&   800&   57&   330&   14&   250&  31&    61&   2&    13&   1&     7&   1&   \\
1242+410 &12 44 49.2&40 48 05&  1410&   81&  2140&   86&  2010&  67&  1360&  41&   692&  14&   340&   7&Q  \\
1244+389 &12 46 46.0&38 41 40&  5000&  253&  2650&  106&  2170&  72&   599&  18&   143&   3&    52&   1&   \\
1244+397 &12 47 19.7&39 27 48&   380&   44&   210&   10&   160&  30&    62&   2&    16&   1&     7&   1&   \\
1245+389 &12 48 20.4&38 42 15&   760&   55&   480&   20&   380&  32&   161&   5&    60&   2&    33&   1&   \\
1245+396 &12 48 03.6&39 22 05&   780&   56&   410&   17&   330&  32&   103&   3&    24&   4&    11&   1&   \\
1245+399 &12 47 49.4&39 40 24&   630&   51&   380&   16&   300&  31&   111&   3&    31&   1&    14&   1&   \\
1246+385C&12 49 13.5&38 16 56&  1610&   90&   940&   38&   700&  37&   293&   9&    88&   2&    38&   1&   \\
1247+450A&12 49 23.2&44 44 49&  3650&  187&  2240&   90&  1680&  59&   689&  21&   216&   4&    97&   2&Q  \\
1249+393 &12 51 45.5&39 03 10&   400&   45&   290&   12&   260&  31&   119&   4&    52&   6&    31&   1&   \\
1249+432 &12 52 01.0&42 57 43&  2840&  148&  1770&   71&  1400&  52&   562&  17&   169&   4&    69&   2&   \\
1249+475 &12 52 16.5&47 15 38&  8950&  449&  4380&  175&  3290& 103&   984&  30&   228&   5&    88&   2&   \\
1250+384 &12 52 31.6&38 10 43&  1330&   78&   770&   31&   610&  35&   201&   6&    57&   2&    21&   1&g  \\
1250+390 &12 52 49.5&38 49 36&  1110&   68&   600&   24&   460&  33&   154&   5&    40&   1&    14&   1&   \\
1251+398 &12 54 10.5&39 33 23&   490&   47&   230&   10&   150&  30&    56&   2&    14&   1&     7&   1&Q  \\
1253+374 &12 56 17.5&37 13 41&  5260&  266&  2920&  117&  2270&  74&   711&  21&   177&   4&    73&   2&   \\
1253+432 &12 55 43.5&42 58 25&  3680&  188&  1830&   73&  1420&  52&   433&  13&   118&   3&    59&   2&G  \\
1254+476 &12 56 57.1&47 20 20& 29880& 1495& 16890&  676& 13710& 412&  5011& 150&  1674&  33&   727&  15&G  \\
1255+448 &12 58 01.4&44 35 22&  7230&  364&  3700&  148&  2900&  92&   921&  28&   292&   6&   149&   3&   \\
1256+392 &12 59 02.4&39 00 20&  1610&   90&   970&   39&   800&  38&   291&   9&    92&   2&    43&   1&Q  \\
1257+383 &13 00 13.7&38 04 30&  4650&  236&  2650&  106&  2070&  69&   707&  21&   192&   4&    68&   2&   \\
1257+399 &12 59 45.4&39 40 37&   300&   43&   130&    7&   110&  30&    32&   1&    10&   1&     4&   1&   \\
1258+395 &13 00 43.6&39 19 04&   520&   48&   240&   11&   180&  30&    69&   2&    21&   1&    12&   1&   \\
1258+404 &13 00 33.0&40 09 07& 10920&  547&  5690&  228&  4510& 139&  1370&  41&   354&   7&   140&   3&Q  \\
1259+395 &13 02 00.6&39 15 22&      &     &    90&    6&   100&  30&    39&   2&    20&   1&    16&   1&Q  \\
1300+397 &13 02 48.2&39 29 54&   590&   50&   310&   13&   270&  31&   101&   3&    36&   5&    22&   1&Q  \\
1301+382 &13 03 44.0&37 56 09&  3460&  178&  2050&   82&  1650&  58&   583&  17&   183&   4&    80&   2&g  \\
1301+393 &13 03 20.7&39 03 18&   660&   52&   400&   17&   320&  31&   108&   3&    28&   1&    13&   1&   \\
1302+388 &13 04 57.9&38 32 29&  4610&  234&  2460&   99&  1970&  66&   528&  16&   106&   2&    32&   1&G  \\
1305+393 &13 07 37.2&39 04 43&   750&   55&   410&   17&   350&  32&   119&   4&    38&   1&    17&   1&   \\
1306+396 &13 08 28.3&39 26 02&   840&   58&   420&   17&   350&  32&    83&   3&    18&   1&     6&   1&   \\
1308+392 &13 10 38.2&38 57 01&   540&   48&   420&   17&   360&  32&   186&   6&    76&   2&    36&   1&   \\
1309+412A&13 11 43.2&40 58 58&  4150&  211&  1880&   96&  1170&  39&   591&  19&   217&   6&   117&   3&g  \\
1311+419 &13 14 04.6&41 40 35&  1970&  106&  1020&   41&   850&  51&   275&   8&    82&   2&    33&   1&   \\
1312+393 &13 15 06.0&39 03 44&  1430&   82&   840&   34&   710&  37&   249&   7&    84&   2&    40&   1&Q  \\
1313+387 &13 15 24.2&38 30 30&  2950&  153&  1200&   48&  1050&  44&   338&  11&   118&  15&    46&   1&   \\
1313+392 &13 15 41.6&38 58 33&   420&   45&   320&   14&   280&  31&   151&   5&    68&   2&    29&   1&g  \\
1314+453A&13 16 11.9&45 04 29&  3160&  163&  1890&   76&  1750&  60&   689&  21&   237&   5&    94&   2&G  \\
1315+395 &13 17 50.2&39 15 19&  1480&   84&   890&   36&   690&  36&   246&   7&    78&   2&    31&   1&   \\
1315+396 &13 17 18.6&39 25 27&  2310&  122&  1440&   58&  1160&  46&   635&  19&   364&   7&   285&   6&Q  \\
1317+380 &13 19 52.4&37 47 24&  1570&   88&   900&   36&   750&  37&   276&   8&   101&   2&    47&   1&Q  \\
1317+389 &13 20 00.6&38 40 22&   210&   41&   280&   12&   310&  31&   287&   9&   139&  13&    81&   2&   \\
1317+393 &13 19 43.5&39 02 51&   610&   50&   350&   15&   280&  31&   101&   3&    29&   4&    14&   1&G  \\
1318+398 &13 20 27.6&39 32 53&   370&   44&   240&   11&   200&  31&    72&   2&    27&   4&    10&   1&   \\
1319+388 &13 21 20.1&38 35 32&   610&   50&   340&   14&   290&  31&   104&   3&    30&   1&    15&   1&   \\
1319+397 &13 22 12.2&39 30 49&   290&   43&   200&    9&   160&  30&    63&   2&    22&   1&     8&   1&   \\
1319+398 &13 21 48.5&39 38 14&   540&   48&   400&   17&   310&  31&   119&   4&    39&   1&    13&   1&   \\
1318+428C&13 21 18.0&42 35 06& 10060&  505&  6190&  248&  4870& 149&  2091&  63&   775&  78&   418&   8&g  \\
1320+389 &13 22 21.5&38 44 04&   560&   49&   260&   11&   200&  31&    64&   2&    23&   1&    10&   1&   \\
1321+415 &13 23 24.1&41 15 14&  4160&  212&  2290&   92&  1720&  60&   616&  18&   211&   4&    89&   2&g  \\
1322+398 &13 24 44.9&39 33 43&   590&   50&   260&   11&   190&  31&    61&   2&    17&   1&     6&   1&   \\
1324+390 &13 27 01.8&38 49 51&   560&   49&   290&   12&   240&  31&    83&   3&    20&   1&    11&   1&   \\
1324+431 &13 27 02.0&42 54 31&  2760&  144&  1410&   57&  1080&  44&   307&   9&    70&   2&    26&   1&   \\
1327+390 &13 30 04.9&38 45 28&   860&   59&   510&   21&   380&  32&   118&   4&    26&   1&    11&   1&   \\
1327+391 &13 29 28.6&38 54 15&   550&   49&   290&   12&   230&  31&    65&   2&    16&   1&     7&   1&   \\
1327+398 &13 30 06.8&39 37 19&   250&   42&   120&    7&   120&  30&    37&   1&    11&   1&     7&   1&   \\
1327+474C&13 29 52.7&47 11 41&  6900&  347&  3610&  156&  3070&  97&   846&  26&   425&  44&   235&   5&g  \\
1328+388 &13 31 11.5&38 35 00&   430&   45&   470&   19&   420&  33&   253&   8&    89&   2&    33&   1&   \\
1328+396 &13 30 58.4&39 21 17&   500&   47&   390&   16&   340&  32&   167&   5&    97&   9&    58&   2&   \\
1330+380 &13 32 49.9&37 45 13&  1440&   82&   690&   28&   470&  33&   201&   7&    63&  12&    32&   1&   \\
1330+389 &13 32 27.0&38 40 10&   530&   48&   250&   11&   200&  31&    57&   2&    21&   4&     6&   1&   \\
1330+406 &13 32 55.6&40 24 23&  1590&   89&   890&   36&   690&  36&   228&   7&    54&   2&    19&   1&   \\
1331+381 &13 33 28.9&37 55 59&  1060&   66&   590&   24&   490&  33&   154&   5&    47&   1&    17&   1&   \\
1332+385 &13 34 25.3&38 17 57&   880&   59&   560&   23&   510&  34&   245&   7&   102&   2&    54&   1&g  \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
1333+392 &13 35 50.6&38 59 55&   920&   61&   450&   19&   370&  32&   120&   4&    38&   1&    15&   1&   \\
1333+412 &13 35 19.9&41 00 04&  7460&  375&  3840&  154&  2980&  94&   852&  26&   256&   5&    95&   2&g  \\
1334+417 &13 36 26.4&41 31 12&  1440&   82&  1050&   42&   890&  40&   449&  13&   171&   4&    62&   2&G  \\
1336+391A&13 38 49.7&38 51 12& 20270& 1014& 12510&  500& 10000& 301&  3377& 101&   958&  19&   363&   7&g  \\
1336+393 &13 38 15.3&39 05 57&   980&   63&   460&   19&   400&  32&   113&   3&    45&   1&    16&   1&   \\
1336+396C&13 39 08.7&39 26 22&  2840&  148&  1540&   62&  1180&  46&   415&  12&   135&   3&    58&   2&   \\
1336+397A&13 38 16.3&39 28 32&      &     &   200&    9&   160&  30&    97&   3&    49&   5&    48&   1&   \\
1336+397B&13 38 55.1&39 29 55&      &     &   120&    7&      &    &    25&   1&     9&   1&     3&   1&   \\
1337+385 &13 39 25.1&38 15 09&   900&   60&   510&   21&   440&  33&   111&   3&    34&   1&     8&   1&   \\
1338+394 &13 41 08.4&39 14 51&   390&   45&   240&   11&   180&  30&    89&   3&    39&   1&    16&   1&Q  \\
1339+438 &13 41 53.4&43 35 19&  2870&  149&  1460&   59&  1100&  45&   345&  10&    92&   2&    40&   1&G  \\
1339+472 &13 41 45.0&46 57 16&  4950&  251&  2680&  107&  2210&  73&   716&  21&   213&   4&    86&   2&Q  \\
1340+439 &13 43 06.0&43 43 23&   840&   58&  1340&   54&  1200&  47&   551&  17&   130&   3&    41&   1&   \\
1341+392 &13 43 20.4&38 58 35&  2980&  154&  1590&   64&  1220&  47&   420&  13&   147&   3&    71&   2&Q  \\
1342+389A&13 44 25.1&38 41 29&  2130&  114&  1120&   45&   860&  40&   288&   9&    79&   2&    44&   1&Q  \\
1342+389B&13 44 48.1&38 44 36&      &     &   580&   24&   460&  33&   197&   6&    73&   2&    25&   1&g  \\
1343+386 &13 45 36.9&38 23 12&  1340&   78&  1810&   73&  1520&  55&   899&  27&   396&   8&   195&   4&Q  \\
1343+430 &13 45 33.1&42 50 16&  4790&  243&  3240&  130&  2720&  87&  1154&  35&   403&   8&   160&   3&G  \\
1344+397 &13 47 04.3&39 28 58&   390&   45&   260&   11&   160&  30&   104&   3&    78&   2&    77&   2&   \\
1345+398 &13 47 13.5&39 35 58&   400&   45&   250&   11&   180&  30&    65&   2&    20&   1&     7&   1&   \\
1346+392 &13 48 56.9&39 00 43&   440&   46&   270&   12&   220&  31&    85&   3&    28&   1&    14&   1&   \\
1347+391 &13 49 25.7&38 51 42&   580&   49&   470&   19&   440&  33&   180&   5&    64&   2&    32&   1&   \\
1347+396 &13 49 09.2&39 23 06&   540&   48&   450&   19&   380&  32&   179&   5&    69&   2&    29&   1&   \\
1347+398 &13 49 15.9&39 36 47&   930&   61&   520&   21&   390&  32&   148&   4&    48&   1&    22&   1&   \\
1347+403 &13 49 52.1&40 06 21&   810&   57&   510&   21&   430&  33&   130&   4&    35&   1&    13&   1&   \\
1348+392 &13 50 32.4&38 59 22&  1320&   77&   670&   27&   500&  34&   169&   5&    86&   2&   101&   2&Q  \\
1348+396 &13 50 39.8&39 21 25&   510&   47&   300&   13&   220&  31&   101&   3&    32&   4&    27&   1&   \\
1349+394 &13 51 49.6&39 13 44&      &     &   100&    6&   100&  30&    60&   4&     7&   2&    12&   1&   \\
1349+388 &13 51 19.8&38 38 14&   300&   43&   220&   10&   220&  31&   251&   8&   164&   3&   116&   3&Q  \\
1350+395 &13 52 29.4&39 18 36&   850&   58&   410&   17&   290&  31&    84&   3&    21&   4&     7&   1&   \\
1350+432 &13 52 28.5&42 59 23&  2980&  154&  1210&   49&   830&  39&   170&   5&    33&   1&    10&   1&G  \\
1352+383 &13 55 03.2&38 04 54&  1070&   67&   590&   24&   440&  33&   145&   4&    36&   1&    18&   1&   \\
1352+397 &13 54 11.3&39 27 56&   920&   61&   460&   19&   320&  31&   125&   4&    29&   4&    16&   1&   \\
1352+403 &13 54 07.3&40 05 56&  1070&   67&   580&   24&   470&  33&   160&   5&    58&   2&    25&   1&   \\
1353+380 &13 55 53.7&37 45 24&   990&   64&   640&   26&   490&  33&   180&   5&    60&   2&    24&   1&   \\
1353+397 &13 56 03.4&39 33 23&      &     &   740&   30&   530&  34&   182&   5&    39&   1&    14&   1&   \\
1354+397 &13 56 15.9&39 29 24&  3500&  180&  1440&   58&   960&  42&   226&   7&    35&   1&    12&   1&   \\
1355+380 &13 57 39.9&37 49 42&  1260&   75&   720&   29&   600&  35&   217&   7&    85&   2&    71&   2&Q  \\
1356+393 &13 58 47.8&39 04 02&  1260&   75&   900&   36&   740&  37&   300&   9&    93&   2&    41&   1&   \\
1356+397 &13 58 15.5&39 32 47&      &     &   130&    7&   120&  30&    37&   1&    15&   1&     9&   1&Q  \\
1357+392 &13 59 12.3&39 00 33&   570&   49&   290&   12&   200&  31&    61&   2&    19&   1&     7&   1&b  \\
1357+394A&13 59 55.4&39 13 04&      &     &   150&    8&   210&  31&   185&   6&    39&   1&    14&   1&   \\
1357+394B&14 00 03.1&39 10 53&      &     &   520&   21&   410&  32&   146&   4&    54&   2&    23&   1&Q  \\
1358+433 &14 00 32.1&43 04 03&  3380&  174&  1800&   72&  1370&  51&   431&  13&   119&   3&    42&   1&   \\
1359+419 &14 01 33.8&41 42 15&  2690&  140&  1520&   61&  1160&  46&   390&  12&   111&   2&    49&   1&G  \\
1401+387 &14 03 11.8&38 27 51&  3330&  171&  2090&   84&  1640&  58&   670&  20&   211&   4&   114&   2&   \\
1401+395 &14 04 04.9&39 21 09&   450&   46&   250&   11&   170&  30&    58&   2&    19&   1&     6&   1&   \\
1402+382 &14 04 28.0&38 00 29&  1700&   94&   850&   34&   640&  36&   201&   6&    58&   2&    20&   1&   \\
1403+395 &14 05 12.1&39 17 22&   620&   51&   320&   14&   240&  31&    72&   2&    21&   1&     8&   1&   \\
1406+397 &14 08 25.0&39 31 31&   810&   57&   440&   18&   320&  31&   112&   3&    31&   4&    18&   1&   \\
1407+388 &14 09 27.0&38 38 01&   520&   48&   320&   14&   260&  31&   117&   4&    44&   1&    23&   1&g  \\
1408+398 &14 10 41.3&39 34 36&  1030&   65&   540&   22&   420&  33&   151&   5&    47&   1&    16&   1&   \\
1408+399 &14 10 17.6&39 45 25&   370&   44&   190&    9&   170&  30&    63&   3&    17&   1&     4&   1&   \\
1409+390 &14 11 42.4&38 46 19&   880&   59&   550&   22&   460&  33&   191&   6&    62&   2&    29&   1&   \\
1409+394 &14 11 26.9&39 14 17&   660&   52&   380&   16&   290&  31&   124&   4&    43&   1&    15&   1&   \\
1410+438 &14 12 17.4&43 37 52&  3390&  174&  1770&   71&  1340&  50&   474&  14&   123&   3&    56&   1&   \\
1411+391A&14 13 52.9&38 53 28&      &     &   230&   10&   220&  31&    93&   3&    42&   1&    19&   1&   \\
1411+391B&14 14 00.2&38 55 26&      &     &   520&   21&   390&  32&   190&   6&   103&   2&    38&   1&   \\
1411+397 &14 13 12.9&39 30 56&   390&   45&   190&    9&   130&  30&    76&   2&    33&   1&    14&   1&g  \\
1411+427 &14 13 40.8&42 29 23&  2240&  119&  1270&   51&   960&  42&   330&  10&    96&   2&    38&   1&   \\
1412+392 &14 15 03.3&38 59 16&   780&   56&   600&   24&   470&  33&   234&   7&    94&   2&    54&   1&   \\
1412+397 &14 14 50.0&39 30 05&   390&   45&   200&    9&   170&  30&    47&   2&      &    &     6&   1&   \\
1413+398 &14 15 15.9&39 37 42&   450&   46&   170&    8&   130&  30&    35&   2&     9&   1&     4&   1&   \\
1414+398 &14 16 32.8&39 36 34&   950&   62&   370&   15&   240&  31&   102&   3&    29&   4&    11&   1&g  \\
1415+391 &14 17 54.5&38 58 03&   400&   45&   250&   11&   210&  31&    82&   4&    25&   1&    10&   1&   \\
1416+400 &14 18 58.8&39 46 39&  1550&   87&   840&   34&   670&  36&   256&   8&   115&   3&    74&   2&Q  \\
1417+383 &14 19 55.4&38 06 25&  1040&   66&   690&   28&   540&  34&   209&   6&    66&   2&    30&   1&   \\
1417+385 &14 19 46.5&38 21 48&   410&   45&   600&   24&   470&  33&   624&  19&  1371&  27&   899&  18&Q  \\
1417+397 &14 19 48.8&39 32 20&   250&   42&   150&    8&   120&  30&    52&   2&    15&   1&     7&   1&   \\
1418+388 &14 21 01.7&38 35 44&  1240&   74&   700&   28&   550&  34&   144&   4&    31&   1&    10&   1&   \\
1419+397 &14 21 23.5&39 33 31&   480&   47&   740&   30&   570&  35&   395&  12&   187&   4&    98&   2&g  \\
1419+399 &14 21 25.6&39 43 28&   290&   43&   180&    9&   140&  30&    91&   4&    57&   6&    56&   2&Q  \\
1419+419 &14 21 05.8&41 44 49& 15820&  792&  9890&  396&  8170& 247&  3097&  93&   917&  18&   372&   8&g  \\
1420+386 &14 22 13.6&38 26 54&   760&   55&   510&   21&   410&  32&   169&   5&    60&   2&    26&   1&   \\
1422+395 &14 24 22.4&39 21 44&   970&   63&   510&   21&      &    &   172&   6&    58&  12&    33&   1&g  \\
1422+401B&14 24 28.8&39 53 19&  1530&   86&   920&   37&   740&  37&   287&   9&    90&   2&    45&   1&   \\
1424+380 &14 26 05.9&37 48 58&  5570&  281&  1480&   59&   780&  38&    48&   3&     5&   1&   $<$3&    &   \\
1426+394 &14 28 13.9&39 12 19&   900&   60&   530&   22&   440&  33&   272&   8&   143&   3&   155&   3&   \\
1426+398 &14 28 45.7&39 38 38&   990&   64&   420&   17&   270&  31&    90&   5&     9&   2&     6&   1&   \\
1427+404 &14 29 56.9&40 11 17&   830&   58&   480&   20&   410&  32&   178&   5&    54&   2&    29&   1&g  \\
1428+380 &14 30 34.4&37 50 10&  1050&   66&   650&   26&   520&  34&   208&   6&    77&   2&    40&   1&g  \\
1428+385 &14 30 55.2&38 19 36&  2010&  108&  1180&   47&   820&  39&   300&   9&    85&   2&    36&   1&   \\
1429+392 &14 31 36.7&38 59 35&   510&   47&   410&   17&   310&  31&   108&   3&    20&   1&     8&   1&   \\
1429+395 &14 31 42.5&39 19 05&   930&   61&   550&   22&   380&  32&   157&   5&    51&   1&    19&   1&   \\
1430+399 &14 32 27.0&39 44 50&      &     &   120&    7&   140&  30&    45&   2&     9&   1&     7&   1&   \\
1432+382 &14 34 57.5&38 04 50&  2650&  138&  1750&   70&  1090&  44&   463&  14&   166&   3&    72&   2&g  \\
1432+389 &14 34 14.4&38 42 57&   490&   47&   280&   12&   220&  31&    71&   2&    28&   4&     9&   1&   \\
1432+397A&14 34 19.3&39 29 33&      &     &   100&    6&   100&  30&    52&   2&    10&   1&   $<$3&    &   \\
1432+397B&14 34 56.4&39 34 09&   300&   43&   200&    9&   150&  30&    73&   2&    29&   1&    16&   1&g  \\
1432+428B&14 34 27.9&42 36 19&  1030&   65&   940&   38&   930&  41&   897&  27&   356&   7&   183&   4&   \\
1435+383 &14 37 33.4&38 07 45&  1130&   69&   710&   29&   540&  34&   217&   7&    69&   2&    48&   1&Q  \\
1435+429 &14 36 53.8&42 44 16&  2560&  134&  1540&   62&   920&  41&   272&   8&   107&   2&    26&   1&   \\
1436+399 &14 38 39.6&39 42 59&   450&   46&   220&   10&   130&  30&    46&   1&    10&   1&     7&   1&   \\
1437+397 &14 39 10.6&39 33 35&   480&   47&   350&   15&   240&  31&    96&   4&    59&   2&    16&   1&   \\
1437+427 &14 39 46.2&42 34 27&  5580&  282&  2560&  103&  1910&  65&   528&  16&   128&   3&    56&   2&G  \\
1438+382 &14 40 11.7&38 01 56&  1250&   74&   850&   34&   670&  36&   216&   7&    44&   1&    14&   1&   \\
1438+385 &14 40 22.2&38 20 16&  1230&   73&  1130&   45&   960&  42&  1077&  32&   789&  16&   640&  13&Q  \\
1438+406 &14 40 28.0&40 28 28&  1050&   66&   580&   24&   400&  32&   146&   4&    50&   1&    18&   1&g  \\
1441+409 &14 42 59.4&40 44 28&  1330&   78&  1740&   70&  1680&  59&   985&  30&   323&   7&   144&   3&   \\
1442+383 &14 44 17.1&38 08 34&   720&   54&   520&   21&   420&  33&   175&   5&    64&   2&    26&   1&   \\
1442+384 &14 44 39.5&38 17 17&  1180&   71&   650&   26&   460&  33&   152&   5&    35&   1&    23&   1&   \\
1442+441 &14 44 49.5&43 57 42&  3370&  173&  1710&   69&  1240&  48&   397&  12&    99&   2&    38&   1&   \\
1444+395 &14 46 27.5&39 21 00&   360&   44&   210&   10&   150&  30&    63&   2&    26&   1&    10&   1&   \\
1444+417A&14 46 27.2&41 33 19&  3930&  201&  2130&   85&  1580&  56&   535&  16&   131&  16&    72&   2&Q  \\
1445+410 &14 47 12.7&40 47 45&  1820&   99&  1130&   45&   980&  42&   412&  12&   165&   3&   102&   2&g  \\
\hline    
\end{tabular}
\end{tiny}
\end{flushleft}
\end{table*}
\clearpage
\setcounter{table}{1}
\tabcolsep0.17cm
\begin{table*}
\caption[]{B3\,VLA flux densities (cont'd)}
\begin{flushleft}
\begin{tiny}
\begin{tabular}{|l|cc|rrrrrrrrrrrr|c|}
\hline
B3 name  &RA(J2000)&DEC(J2000)&S$_{151}$&$\Delta$S$_{151}$&S$_{327}$&$\Delta$S$_{327}$&S$_{408}$&$\Delta$S$_{408}$&S$_{1400}$&$\Delta$S$_{1400}$&S$_{4850}$&$\Delta$S$_{4850}$&S$_{10550}$&$\Delta$S$_{10550}$&Id.\\
         & [$^{\rm h}$ ~ $^{\rm m}$ ~ $^{\rm s}$] & [\degr$\;\;\;$\arcmin$\;\;\;$\arcsec] & [mJy] & [mJy] & [mJy] & [mJy]& [mJy] & [mJy] &[mJy]&
[mJy]&[mJy]&[mJy]&[mJy]&[mJy]& \\  
\hline
1446+399 &14 48 07.4&39 44 20&   750&   55&   440&   18&      &    &   103&   5&    10&   2&    11&   1&   \\
1446+440 &14 48 32.0&43 52 35&  3910&  200&  2050&   82&  1420&  52&   543&  16&   154&   3&    70&   2&   \\
1447+380 &14 49 17.0&37 48 42&  1260&   75&   660&   27&   420&  33&   114&   3&    27&   1&    10&   1&   \\
1447+400 &14 49 29.6&39 48 23&  2310&  122&  1330&   53&   970&  42&   322&  10&   102&   2&    50&   1&   \\
1447+402 &14 49 02.3&40 00 21&  2300&  122&  1730&   73&  1120&  45&   501&  15&   178&   4&   104&   2&g  \\
1449+380 &14 50 59.8&37 51 31&  1070&   67&   690&   28&   520&  34&   193&   6&    51&   1&    17&   1&   \\
1449+421 &14 51 07.3&41 54 42&  1010&   64&  2580&  103&  2370&  77&   815&  24&   138&   3&    41&   1&   \\
1450+391B&14 52 05.8&38 58 19&  3390&  174&  2320&  101&  1680&  59&   568&  17&   136&  17&    72&   2&g  \\
1450+396 &14 52 03.7&39 25 52&   350&   44&   180&    9&   110&  30&    45&   1&    18&   1&     7&   1&   \\
1451+396 &14 53 49.3&39 25 49&   710&   53&   430&   18&   320&  31&   107&   3&    28&   4&     8&   1&   \\
1452+394 &14 54 55.5&39 11 51&   410&   45&   310&   13&   240&  31&   117&   4&    46&   5&    24&   1&g  \\
1453+397 &14 55 30.0&39 33 58&   750&   55&   420&   17&   290&  31&    87&   3&    21&   1&     9&   1&   \\
1454+394 &14 56 20.0&39 14 45&   570&   49&   350&   15&   260&  31&    86&   3&    24&   1&    12&   1&G  \\
1455+399 &14 57 47.0&39 45 60&      &     &   100&    6&   100&  30&    23&   1&     7&   1&     2&   1&   \\
1455+421 &14 57 40.7&41 58 50&  2920&  151&  1680&   67&  1390&  51&   517&  16&   203&   4&   115&   3&G  \\
1457+388A&14 59 11.0&38 36 37&  1180&   71&   660&   27&   510&  34&   135&   4&    36&   1&    12&   1&   \\
1458+433 &15 00 29.9&43 09 51&  2010&  108&  1270&   51&  1080&  44&   440&  13&   143&   3&    62&   2&G  \\
1459+399 &15 01 09.4&39 42 41&   730&   54&   400&   17&      &    &   118&   4&    38&   8&    19&   1&   \\
2300+382 &23 03 15.0&38 28 38&  1760&   97&   830&   34&   610&  35&   229&   7&    83&   2&    34&   1&g  \\
2301+394A&23 03 48.5&39 41 24&      &     &   560&   23&      &    &   162&   8&    91&   2&    25&   1&   \\
2301+394B&23 03 56.8&39 43 07&      &     &   390&   16&   330&  32&   125&   4&    43&   1&    19&   1&   \\
2301+398 &23 03 26.7&40 06 14&   650&   52&   390&   16&   370&  32&    90&   4&    33&   1&     9&   1&G  \\
2301+430 &23 03 47.3&43 16 60&  2910&  151&  1290&   52&  1010&  43&   274&   8&    67&   2&    36&   1&   \\
2301+443 &23 03 45.3&44 39 06&  7280&  366&  4520&  181&  4040& 125&  1236&  37&   261&   5&    61&   2&   \\
2302+402 &23 04 54.8&40 28 53&  3740&  191&  2790&  112&  2530&  82&  1183&  35&   408&   8&   160&   3&   \\
2303+391A&23 06 04.7&39 27 08&  4140&  211&  2240&   90&  1850&  63&   777&  23&   244&  26&   151&   3&g  \\
2304+377 &23 07 01.0&38 02 42&  2720&  142&  2670&  107&  2600&  84&  1496&  45&   519&  10&   234&   5&g  \\
2304+398 &23 07 03.2&40 09 59&   380&   44&   220&   10&   200&  31&    87&   4&    28&   4&    13&   1&   \\
2304+429 &23 06 32.0&43 10 47&  2080&  111&  1100&   44&   840&  39&   315&   9&    97&   2&    36&   1&   \\
2305+404 &23 07 53.7&40 41 49&  3180&  164&  1360&   55&   990&  42&   247&   7&    58&   2&    16&   1&G  \\
2306+392 &23 08 56.0&39 33 35&   600&   50&   310&   13&   220&  31&    75&   2&    28&   1&    11&   1&   \\
2308+393 &23 10 57.2&39 38 39&   810&   57&   320&   14&   240&  31&   107&   3&    32&   4&    15&   1&   \\
2308+395 &23 10 41.0&39 51 42&      &     &   100&    6&   110&  30&    37&   1&    15&   1&     7&   1&   \\
2308+400 &23 10 54.2&40 20 09&  1640&   91&   780&   32&   630&  35&   188&   6&    49&   1&    17&   1&   \\
2311+387 &23 14 00.3&39 01 50&   680&   52&   620&   25&   500&  34&   251&   8&    98&   2&    32&   1&   \\
2311+396A&23 13 50.3&39 53 03&      &     &   130&    7&   120&  30&    32&   2&    11&   1&   $<$3&    &F   \\
2311+396B&23 14 16.3&39 55 12&      &     &   130&    7&   130&  30&    39&   1&    10&   1&     4&   1&   \\
2311+469 &23 13 48.2&47 12 16&  9330&  468&  5210&  208&  4340& 134&  1942&  58&   716&  14&   244&   5&Q  \\
2313+406 &23 16 09.7&40 55 17&  1750&   96&   870&   35&   680&  36&   218&   7&    66&   2&    26&   1&   \\
2315+396 &23 17 48.4&39 52 37&  5680&  287&  3280&  131&  2500&  81&  1052&  32&   341&   7&   212&   4&g  \\
2316+398 &23 19 20.9&40 10 08&   920&   61&   350&   15&   290&  31&   109&   3&    40&   5&    22&   1&Q  \\
2318+389 &23 21 19.2&39 12 15&   560&   49&   300&   13&   220&  31&    81&   2&    20&   1&    10&   1&   \\
2320+396 &23 22 44.4&39 58 01&   560&   49&   330&   14&   260&  31&   107&   3&    52&   6&    27&   1&   \\
2320+416B&23 22 45.3&41 58 39&  2480&  130&  1250&   50&  1070&  44&   407&  13&   141&  17&    68&   2&g  \\
2321+423 &23 23 54.2&42 35 48&  4130&  210&  2610&  105&  2070&  69&   899&  27&   299&   6&    96&   2&G  \\
2322+396 &23 25 17.9&39 57 36&      &     &   150&    8&   120&  30&   129&   4&    95&   2&   117&   3&F   \\
2322+403 &23 24 48.5&40 40 21&  1700&   94&  1060&   43&   850&  39&   341&  10&    95&   2&    33&   1&   \\
2323+388 &23 25 40.2&39 05 55&  1200&   72&   640&   26&   480&  33&   202&   6&    67&   2&    31&   1&   \\
2323+398 &23 25 31.3&40 08 19&   590&   50&   220&   10&   170&  30&    47&   2&    11&   1&     5&   1&   \\
2323+435A&23 25 42.3&43 46 58&  5520&  279&  3280&  131&  2900&  92&  1754&  53&   944&  19&   368&   7&g  \\
2324+394B&23 27 08.2&39 43 19&   480&   47&   210&   10&      &    &    55&   2&    26&   4&    10&   1&   \\
2324+405 &23 26 55.7&40 48 07& 10490&  526&  6640&  266&  5520& 168&  2434&  73&   983&  20&   442&   9&   \\
2325+396 &23 27 58.9&39 55 42&   780&   56&   370&   15&   280&  31&   118&   4&    40&   5&    15&   1&   \\
2326+395 &23 28 50.9&39 47 57&  1240&   74&   730&   30&   510&  34&   208&   6&    66&   2&    22&   1&   \\
2326+422 &23 28 58.2&42 32 03&  2220&  118&  1190&   48&  1020&  43&   450&  14&   176&   4&    96&   2&g  \\
2327+391 &23 30 24.9&39 27 12&   530&   48&   450&   19&   360&  32&   100&   3&    32&   1&    14&   1&G  \\
2327+407 &23 30 08.6&41 04 25&   960&   62&   570&   23&   480&  33&   227&   7&   168&   4&    83&   2&Q  \\
2327+422 &23 30 05.0&42 33 46&  3190&  164&  1550&   62&  1120&  45&   378&  11&   101&   2&    46&   1&   \\
2328+397 &23 31 26.5&40 03 32&      &     &    70&    5&   110&  30&    19&   1&     5&   1&     5&   1&   \\
2329+398 &23 32 13.7&40 07 19&      &     &   220&   10&   180&  30&    63&   2&    18&   1&    12&   1&Q  \\
2330+387 &23 33 02.6&39 01 13&  1350&   78&  1450&   58&  1120&  45&   915&  27&   457&   9&   252&   5&g  \\
2330+389 &23 32 28.3&39 15 02&   830&   58&   380&   16&   300&  31&    90&   3&    27&   5&    10&   1&   \\
2330+397 &23 32 56.2&40 01 55&      &     &   140&    7&   180&  30&    69&   2&    29&   1&    13&   1&   \\
2330+402 &23 32 53.0&40 30 36&  2020&  109&  2190&   88&  1780&  61&   825&  25&   338&   7&   150&   3&   \\
2330+435 &23 33 22.3&43 46 47&  3320&  171&  1640&   66&  1150&  46&   309&   9&    56&   2&    16&   1&g  \\
2331+399 &23 33 44.2&40 12 28&  1500&   85&  1010&   41&   830&  39&   293&   9&    93&   2&    42&   1&G  \\
2332+388 &23 35 02.4&39 06 10&  1100&   68&   540&   22&   420&  33&   136&   4&    46&   1&    19&   1&Q  \\
2332+399 &23 34 34.3&40 13 22&   430&   45&   460&   19&   390&  32&   166&   5&    62&   2&    23&   1&   \\
2333+397 &23 35 28.9&40 00 09&      &     &   140&    7&   160&  30&    51&   3&    17&   1&     4&   1&   \\
2333+399 &23 35 33.7&40 11 43&      &     &   140&    7&   120&  30&    51&   2&    15&   1&    11&   1&   \\
2334+398 &23 36 55.7&40 05 45&  2340&  124&  1280&   51&  1010&  43&   480&  14&   160&   3&    45&   1&g  \\
2335+392 &23 38 11.3&39 33 33&  1520&   86&   780&   32&   560&  34&   201&   6&    90&   2&    32&   1&Q  \\
2336+381 &23 38 53.5&38 23 24&  2420&  127&  1240&   50&   900&  40&   327&  10&   103&   2&    42&   1&   \\
2337+398 &23 39 43.5&40 08 45&   380&   44&   290&   12&   240&  31&   100&   3&    44&   5&    26&   1&g  \\
2338+390 &23 41 13.9&39 18 29&  1380&   80&   750&   30&   620&  35&   215&   6&    80&   2&    40&   1&Q  \\
2338+393 &23 41 21.0&39 36 04&   480&   47&   380&   16&   230&  31&   159&   5&    46&   5&    35&   1&   \\
2340+386 &23 42 29.6&38 54 46&  2510&  132&  1180&   47&   900&  40&   257&   8&    65&   2&    20&   1&   \\
2341+396A&23 44 07.1&39 53 54&      &     &   300&   13&      &    &   123&   4&    54&   2&    20&   1&g  \\
2341+396B&23 44 13.8&39 52 05&      &     &   260&   11&      &    &    98&   4&      &    &    23&   1&g  \\
2341+399 &23 44 24.1&40 12 51&   890&   60&   440&   18&   350&  32&   139&   4&    55&   2&    34&   1&   \\
2342+394 &23 44 59.0&39 46 26&   400&   45&   150&    8&   110&  30&    29&   2&     7&   1&     2&   1&   \\
2344+429 &23 47 22.9&43 10 52&  1820&   99&  1220&   49&   920&  41&   567&  17&   284&   6&   254&   5&Q  \\
2347+397 &23 50 25.2&40 02 02&      &     &   120&    7&   120&  30&    31&   1&     8&   1&     4&   1&   \\
2348+387 &23 50 34.4&39 04 21&  1090&   68&   530&   22&   430&  33&   164&   5&    43&   1&    21&   1&   \\
2348+450 &23 51 27.9&45 18 30&  3280&  169&  1910&   77&  1800&  62&   744&  22&   226&   5&    88&   2&G  \\
2349+396 &23 52 03.3&39 55 02&   940&   62&   640&   26&   510&  34&   177&   5&    54&   2&    22&   1&   \\
2349+410 &23 51 52.9&41 21 14&  3200&  165&  1740&   70&  1380&  51&   454&  14&   115&   3&    48&   1&Q  \\
2350+395 &23 52 48.9&39 47 54&      &     &   280&   12&   150&  30&   199&   6&   197&   4&   262&   5&   \\
2351+394 &23 53 41.2&39 43 23&  1500&   85&   780&   32&   590&  35&   186&   6&    55&   2&    20&   1&   \\
2351+398 &23 53 41.0&40 05 42&      &     &    90&    6&   110&  30&    27&   1&     5&   1&     2&   1&   \\
2351+400B&23 53 57.2&40 17 55&  4350&  221&  2730&  109&  1980&  67&   828&  25&   268&  29&   158&   3&   \\
2351+456 &23 54 21.7&45 53 04&  2360&  125&  2230&   89&  2210&  73&  1878&  56&  1281&  26&   727&  15&Q  \\
2352+385 &23 54 38.0&38 47 35&   850&   58&   570&   23&   470&  33&   187&   6&    74&   2&    33&   1&   \\
2354+397 &23 57 07.3&40 03 02&   480&   47&   270&   12&   200&  31&    78&   2&    23&   4&    10&   1&   \\
2354+471 &23 57 30.6&47 26 06&  7660&  385&  5150&  206&  4400& 135&  1811&  54&   664&  67&   384&   8&g  \\
2355+397 &23 58 11.7&40 01 53&      &     &   380&   16&   330&  32&   107&   3&    36&   5&    13&   1&   \\
2355+398 &23 58 01.0&40 06 29&  1180&   71&   660&   27&   560&  34&   199&   6&    65&   2&    27&   1&   \\
2356+390 &23 58 59.7&39 22 29&  2040&  110&  1210&   49&   930&  41&   424&  13&   259&   5&   241&   5&Q  \\
2356+437 &23 58 36.0&44 04 48& 11700&  586&  6900&  276&  5360& 164&  1984&  60&   474&  10&   186&   4&G  \\
2357+398 &23 59 38.7&40 06 36&   710&   53&   380&   16&   320&  31&    91&   3&    40&   5&    11&   1&g  \\
2358+390 &00 00 41.5&39 18 04&   340&   43&   440&   18&   370&  32&   211&   6&   145&   3&   110&   2&   \\
2358+406 &00 00 53.1&40 54 01&  1700&   94&  2060&   83&  2020&  68&  1306&  39&   517&  10&   260&   5&   \\
2358+416 &00 01 19.6&41 53 07&  6610&  333&  2940&  118&  2210&  73&   554&  17&   103&  10&    31&   1&G  \\
2359+394 &00 01 43.2&39 46 21&  2400&  126&  1320&   53&   960&  42&   366&  11&   104&   2&    43&   1&   \\
\hline    
\end{tabular}
